Debiasing In-Sample Policy Performance for Small-Data, Large-Scale Optimization

Motivated by the poor performance of cross-validation in settings where data are scarce, we propose a novel estimator of the out-of-sample performance of a policy in data-driven optimization.Our approach exploits the optimization problem's sensitivity analysis to estimate the gradient of the optimal objective value with respect to the amount of noise in the data and uses the estimated gradient to debias the policy's in-sample performance. Unlike cross-validation techniques, our approach avoids sacrificing data for a test set, utilizes all data when training and, hence, is well-suited to settings where data are scarce. We prove bounds on the bias and variance of our estimator for optimization problems with uncertain linear objectives but known, potentially non-convex, feasible regions. For more specialized optimization problems where the feasible region is "weakly-coupled" in a certain sense, we prove stronger results. Specifically, we provide explicit high-probability bounds on the error of our estimator that hold uniformly over a policy class and depends on the problem's dimension and policy class's complexity. Our bounds show that under mild conditions, the error of our estimator vanishes as the dimension of the optimization problem grows, even if the amount of available data remains small and constant. Said differently, we prove our estimator performs well in the small-data, large-scale regime. Finally, we numerically compare our proposed method to state-of-the-art approaches through a case-study on dispatching emergency medical response services using real data. Our method provides more accurate estimates of out-of-sample performance and learns better-performing policies.

==> Figures/Bias_SAA.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-30 10:39:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 47.09, 44.99) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.09, 94.45) --
	(500.39, 94.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.09,165.10) --
	(500.39,165.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.09,235.75) --
	(500.39,235.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.09,306.40) --
	(500.39,306.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.61, 44.99) --
	( 91.61,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.01, 44.99) --
	(197.01,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.48, 44.99) --
	(307.48,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (417.94, 44.99) --
	(417.94,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.09, 59.12) --
	(500.39, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.09,129.77) --
	(500.39,129.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.09,200.42) --
	(500.39,200.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.09,271.07) --
	(500.39,271.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.09,341.72) --
	(500.39,341.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.31, 44.99) --
	(144.31,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.72, 44.99) --
	(249.72,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.23, 44.99) --
	(365.23,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.64, 44.99) --
	(470.64,355.85);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 77.07,250.73) --
	(143.57,151.63) --
	(210.08,143.42) --
	(276.58,125.03) --
	(343.09,117.00) --
	(409.59,110.62) --
	(476.10,112.74);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 77.81,192.89) --
	(144.31,124.05) --
	(210.81,113.84) --
	(277.32,100.25) --
	(343.82, 93.63) --
	(410.33, 83.56) --
	(476.83, 78.08);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 78.54,188.47) --
	(145.05,119.47) --
	(211.55,106.29) --
	(278.06, 94.30) --
	(344.56, 87.41) --
	(411.06, 80.13) --
	(477.57, 74.87);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.90,183.83) --
	( 83.18,183.83) --
	( 83.18,193.11) --
	( 73.90,193.11) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 77.81,200.11) --
	( 84.05,189.28) --
	( 71.56,189.28) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 77.07,250.73) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (140.41,114.83) --
	(149.69,114.83) --
	(149.69,124.11) --
	(140.41,124.11) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (144.31,131.26) --
	(150.56,120.44) --
	(138.06,120.44) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (143.57,151.63) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (206.91,101.65) --
	(216.19,101.65) --
	(216.19,110.93) --
	(206.91,110.93) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (210.81,121.05) --
	(217.06,110.23) --
	(204.57,110.23) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (210.08,143.42) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (273.42, 89.66) --
	(282.70, 89.66) --
	(282.70, 98.94) --
	(273.42, 98.94) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (277.32,107.46) --
	(283.57, 96.64) --
	(271.07, 96.64) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (276.58,125.03) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (339.92, 82.77) --
	(349.20, 82.77) --
	(349.20, 92.05) --
	(339.92, 92.05) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (343.82,100.85) --
	(350.07, 90.03) --
	(337.58, 90.03) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (343.09,117.00) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (406.43, 75.49) --
	(415.70, 75.49) --
	(415.70, 84.77) --
	(406.43, 84.77) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (410.33, 90.78) --
	(416.58, 79.95) --
	(404.08, 79.95) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (409.59,110.62) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (472.93, 70.23) --
	(482.21, 70.23) --
	(482.21, 79.51) --
	(472.93, 79.51) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (476.83, 85.29) --
	(483.08, 74.47) --
	(470.58, 74.47) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (476.10,112.74) circle (  4.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 42.14, 52.92) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 42.14,123.57) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 42.14,194.22) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 42.14,264.87) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 42.14,335.52) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.34, 59.12) --
	( 47.09, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.34,129.77) --
	( 47.09,129.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.34,200.42) --
	( 47.09,200.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.34,271.07) --
	( 47.09,271.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.34,341.72) --
	( 47.09,341.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.31, 42.24) --
	(144.31, 44.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.72, 42.24) --
	(249.72, 44.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.23, 42.24) --
	(365.23, 44.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.64, 42.24) --
	(470.64, 44.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (144.31, 27.65) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (249.72, 27.65) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (365.23, 27.65) {1,000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (470.64, 27.65) {3,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (273.74,  9.00) {OHCA Events ($K$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 17.90,200.42) {Abs. Bias (\% Full-Info)};
\end{scope}
\end{tikzpicture}


==> Figures/Size_100_estimates.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-30 08:22:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 67.09, 44.99) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.09, 96.80) --
	(500.39, 96.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.09,172.16) --
	(500.39,172.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.09,247.52) --
	(500.39,247.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.09,322.88) --
	(500.39,322.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.43, 44.99) --
	(152.43,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.74, 44.99) --
	(283.74,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (415.04, 44.99) --
	(415.04,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.09, 59.12) --
	(500.39, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.09,134.48) --
	(500.39,134.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.09,209.84) --
	(500.39,209.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.09,285.20) --
	(500.39,285.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.78, 44.99) --
	( 86.78,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.09, 44.99) --
	(218.09,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.39, 44.99) --
	(349.39,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.69, 44.99) --
	(480.69,355.85);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.11,231.83) --
	( 92.36,234.24) --
	( 97.62,241.56) --
	(102.87,239.19) --
	(108.12,238.70) --
	(113.37,239.82) --
	(118.62,241.77) --
	(123.88,239.50) --
	(129.13,243.02) --
	(134.38,244.57) --
	(139.63,245.98) --
	(144.88,244.03) --
	(150.14,244.59) --
	(155.39,235.60) --
	(160.64,239.87) --
	(165.89,231.83) --
	(171.15,225.38) --
	(176.40,225.16) --
	(181.65,225.83) --
	(186.90,224.89) --
	(192.15,229.06) --
	(197.41,229.02) --
	(202.66,232.23) --
	(207.91,235.56) --
	(213.16,234.11) --
	(218.41,235.00) --
	(223.67,235.00) --
	(228.92,240.30) --
	(234.17,240.30) --
	(239.42,241.51) --
	(244.68,243.68) --
	(249.93,246.42) --
	(255.18,247.49) --
	(260.43,250.12) --
	(265.68,252.92) --
	(270.94,260.93) --
	(276.19,260.89) --
	(281.44,264.61) --
	(286.69,267.48) --
	(291.94,267.36) --
	(297.20,270.47) --
	(302.45,269.13) --
	(307.70,269.95) --
	(312.95,271.30) --
	(318.21,273.14) --
	(323.46,276.19) --
	(328.71,277.89) --
	(333.96,283.45) --
	(339.21,283.45) --
	(344.47,287.38) --
	(349.72,287.38) --
	(354.97,287.48) --
	(360.22,288.50) --
	(365.48,290.40) --
	(370.73,290.90) --
	(375.98,292.16) --
	(381.23,293.04) --
	(386.48,293.04) --
	(391.74,293.25) --
	(396.99,293.25) --
	(402.24,293.25) --
	(407.49,293.25) --
	(412.74,296.37) --
	(418.00,300.45) --
	(423.25,298.01) --
	(428.50,302.67) --
	(433.75,302.67) --
	(439.01,302.64) --
	(444.26,302.64) --
	(449.51,303.35) --
	(454.76,303.35) --
	(460.01,304.56) --
	(465.27,310.40) --
	(470.52,311.25);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.39,186.27) --
	( 95.65,186.83) --
	(100.90,187.21) --
	(106.15,185.31) --
	(111.40,183.61) --
	(116.65,186.50) --
	(121.91,186.26) --
	(127.16,185.45) --
	(132.41,183.94) --
	(137.66,183.04) --
	(142.91,185.44) --
	(148.17,187.61) --
	(153.42,190.46) --
	(158.67,189.00) --
	(163.92,189.56) --
	(169.18,187.23) --
	(174.43,185.46) --
	(179.68,183.51) --
	(184.93,181.85) --
	(190.18,181.03) --
	(195.44,180.60) --
	(200.69,181.33) --
	(205.94,180.95) --
	(211.19,182.33) --
	(216.45,181.65) --
	(221.70,180.16) --
	(226.95,178.91) --
	(232.20,178.87) --
	(237.45,179.76) --
	(242.71,180.02) --
	(247.96,184.22) --
	(253.21,184.00) --
	(258.46,183.14) --
	(263.71,185.03) --
	(268.97,187.19) --
	(274.22,189.30) --
	(279.47,194.04) --
	(284.72,197.86) --
	(289.98,196.94) --
	(295.23,195.96) --
	(300.48,197.54) --
	(305.73,198.30) --
	(310.98,200.32) --
	(316.24,199.02) --
	(321.49,199.75) --
	(326.74,199.41) --
	(331.99,202.29) --
	(337.24,201.13) --
	(342.50,202.33) --
	(347.75,202.21) --
	(353.00,203.46) --
	(358.25,202.49) --
	(363.51,203.68) --
	(368.76,205.68) --
	(374.01,204.80) --
	(379.26,206.57) --
	(384.51,205.79) --
	(389.77,205.15) --
	(395.02,207.07) --
	(400.27,206.93) --
	(405.52,210.36) --
	(410.78,209.79) --
	(416.03,216.29) --
	(421.28,218.71) --
	(426.53,219.89) --
	(431.78,220.34) --
	(437.04,226.40) --
	(442.29,225.27) --
	(447.54,226.39) --
	(452.79,225.36) --
	(458.04,224.44) --
	(463.30,225.39) --
	(468.55,234.29) --
	(473.80,234.67);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.68,179.05) --
	( 98.93,179.53) --
	(104.18,175.65) --
	(109.43,176.48) --
	(114.68,176.39) --
	(119.94,173.64) --
	(125.19,173.21) --
	(130.44,171.52) --
	(135.69,172.69) --
	(140.95,173.00) --
	(146.20,170.39) --
	(151.45,168.55) --
	(156.70,169.35) --
	(161.95,167.63) --
	(167.21,168.51) --
	(172.46,169.85) --
	(177.71,170.64) --
	(182.96,170.43) --
	(188.21,170.16) --
	(193.47,172.16) --
	(198.72,171.37) --
	(203.97,170.36) --
	(209.22,171.04) --
	(214.48,173.36) --
	(219.73,174.23) --
	(224.98,174.23) --
	(230.23,174.23) --
	(235.48,174.43) --
	(240.74,175.41) --
	(245.99,177.24) --
	(251.24,180.49) --
	(256.49,180.39) --
	(261.75,180.39) --
	(267.00,181.96) --
	(272.25,183.52) --
	(277.50,186.24) --
	(282.75,186.23) --
	(288.01,190.34) --
	(293.26,190.23) --
	(298.51,190.35) --
	(303.76,193.08) --
	(309.01,194.84) --
	(314.27,198.39) --
	(319.52,198.39) --
	(324.77,198.52) --
	(330.02,199.04) --
	(335.28,201.66) --
	(340.53,201.66) --
	(345.78,201.95) --
	(351.03,201.92) --
	(356.28,204.46) --
	(361.54,204.46) --
	(366.79,205.21) --
	(372.04,204.37) --
	(377.29,204.37) --
	(382.54,207.63) --
	(387.80,207.63) --
	(393.05,207.63) --
	(398.30,208.19) --
	(403.55,206.93) --
	(408.81,210.65) --
	(414.06,210.65) --
	(419.31,213.65) --
	(424.56,216.33) --
	(429.81,220.32) --
	(435.07,221.69) --
	(440.32,226.35) --
	(445.57,226.35) --
	(450.82,228.10) --
	(456.07,228.10) --
	(461.33,228.10) --
	(466.58,229.00) --
	(471.83,234.81) --
	(477.08,235.78);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.96,160.43) --
	(102.21,166.70) --
	(107.46,173.90) --
	(112.72,170.14) --
	(117.97,163.54) --
	(123.22,169.52) --
	(128.47,169.32) --
	(133.72,167.96) --
	(138.98,167.03) --
	(144.23,169.79) --
	(149.48,166.26) --
	(154.73,172.31) --
	(159.98,172.17) --
	(165.24,158.49) --
	(170.49,159.72) --
	(175.74,154.28) --
	(180.99,148.97) --
	(186.25,152.47) --
	(191.50,153.54) --
	(196.75,145.95) --
	(202.00,145.31) --
	(207.25,146.91) --
	(212.51,157.38) --
	(217.76,156.70) --
	(223.01,163.58) --
	(228.26,169.22) --
	(233.51,165.92) --
	(238.77,159.90) --
	(244.02,162.79) --
	(249.27,159.75) --
	(254.52,163.88) --
	(259.78,164.55) --
	(265.03,162.64) --
	(270.28,163.02) --
	(275.53,166.77) --
	(280.78,175.46) --
	(286.04,179.82) --
	(291.29,185.02) --
	(296.54,188.48) --
	(301.79,191.63) --
	(307.04,200.86) --
	(312.30,201.45) --
	(317.55,204.91) --
	(322.80,203.99) --
	(328.05,210.25) --
	(333.31,209.24) --
	(338.56,210.49) --
	(343.81,198.05) --
	(349.06,209.59) --
	(354.31,211.24) --
	(359.57,201.72) --
	(364.82,192.40) --
	(370.07,195.80) --
	(375.32,203.15) --
	(380.58,204.93) --
	(385.83,207.57) --
	(391.08,205.81) --
	(396.33,210.32) --
	(401.58,205.36) --
	(406.84,207.19) --
	(412.09,210.55) --
	(417.34,210.72) --
	(422.59,214.90) --
	(427.84,218.08) --
	(433.10,219.74) --
	(438.35,221.12) --
	(443.60,226.66) --
	(448.85,223.07) --
	(454.11,228.45) --
	(459.36,228.45) --
	(464.61,228.45) --
	(469.86,223.43) --
	(475.11,235.82) --
	(480.37,237.51);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 87.36,183.24) --
	( 93.43,183.24) --
	( 93.43,189.30) --
	( 87.36,189.30) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 96.96,165.15) --
	(101.04,158.08) --
	( 92.87,158.08) --
	cycle;
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.64,176.02) rectangle ( 96.71,182.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.64,176.02) -- ( 96.71,182.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.64,182.09) -- ( 96.71,176.02);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 87.11,231.83) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 92.61,183.80) --
	( 98.68,183.80) --
	( 98.68,189.86) --
	( 92.61,189.86) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (102.21,171.42) --
	(106.30,164.35) --
	( 98.13,164.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.90,176.50) rectangle (101.96,182.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.90,176.50) -- (101.96,182.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.90,182.56) -- (101.96,176.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 92.36,234.24) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 97.86,184.18) --
	(103.93,184.18) --
	(103.93,190.24) --
	( 97.86,190.24) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (107.46,178.62) --
	(111.55,171.54) --
	(103.38,171.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.15,172.62) rectangle (107.21,178.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.15,172.62) -- (107.21,178.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.15,178.68) -- (107.21,172.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 97.62,241.56) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (103.12,182.28) --
	(109.18,182.28) --
	(109.18,188.34) --
	(103.12,188.34) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (112.72,174.85) --
	(116.80,167.78) --
	(108.63,167.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.40,173.45) rectangle (112.47,179.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.40,173.45) -- (112.47,179.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.40,179.51) -- (112.47,173.45);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (102.87,239.19) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (108.37,180.58) --
	(114.44,180.58) --
	(114.44,186.65) --
	(108.37,186.65) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (117.97,168.26) --
	(122.05,161.18) --
	(113.88,161.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.65,173.36) rectangle (117.72,179.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.65,173.36) -- (117.72,179.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.65,179.42) -- (117.72,173.36);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (108.12,238.70) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (113.62,183.46) --
	(119.69,183.46) --
	(119.69,189.53) --
	(113.62,189.53) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (123.22,174.24) --
	(127.30,167.16) --
	(119.13,167.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.90,170.61) rectangle (122.97,176.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.90,170.61) -- (122.97,176.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.90,176.68) -- (122.97,170.61);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (113.37,239.82) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (118.87,183.23) --
	(124.94,183.23) --
	(124.94,189.29) --
	(118.87,189.29) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (128.47,174.03) --
	(132.56,166.96) --
	(124.39,166.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.16,170.17) rectangle (128.22,176.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.16,170.17) -- (128.22,176.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.16,176.24) -- (128.22,170.17);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (118.62,241.77) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (124.13,182.42) --
	(130.19,182.42) --
	(130.19,188.48) --
	(124.13,188.48) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (133.72,172.67) --
	(137.81,165.60) --
	(129.64,165.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.41,168.49) rectangle (133.47,174.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.41,168.49) -- (133.47,174.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.41,174.55) -- (133.47,168.49);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (123.88,239.50) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (129.38,180.91) --
	(135.44,180.91) --
	(135.44,186.98) --
	(129.38,186.98) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (138.98,171.75) --
	(143.06,164.68) --
	(134.89,164.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.66,169.66) rectangle (138.73,175.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.66,169.66) -- (138.73,175.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.66,175.73) -- (138.73,169.66);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (129.13,243.02) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (134.63,180.01) --
	(140.70,180.01) --
	(140.70,186.07) --
	(134.63,186.07) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (144.23,174.50) --
	(148.31,167.43) --
	(140.14,167.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.91,169.96) rectangle (143.98,176.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.91,169.96) -- (143.98,176.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.91,176.03) -- (143.98,169.96);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (134.38,244.57) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (139.88,182.41) --
	(145.95,182.41) --
	(145.95,188.47) --
	(139.88,188.47) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (149.48,170.98) --
	(153.57,163.90) --
	(145.40,163.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,167.36) rectangle (149.23,173.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,167.36) -- (149.23,173.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,173.42) -- (149.23,167.36);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (139.63,245.98) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (145.13,184.57) --
	(151.20,184.57) --
	(151.20,190.64) --
	(145.13,190.64) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (154.73,177.03) --
	(158.82,169.95) --
	(150.65,169.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.42,165.51) rectangle (154.48,171.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.42,165.51) -- (154.48,171.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.42,171.58) -- (154.48,165.51);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (144.88,244.03) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (150.39,187.43) --
	(156.45,187.43) --
	(156.45,193.50) --
	(150.39,193.50) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (159.98,176.88) --
	(164.07,169.81) --
	(155.90,169.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.67,166.31) rectangle (159.73,172.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.67,166.31) -- (159.73,172.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.67,172.38) -- (159.73,166.31);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (150.14,244.59) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (155.64,185.97) --
	(161.70,185.97) --
	(161.70,192.04) --
	(155.64,192.04) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (165.24,163.21) --
	(169.32,156.14) --
	(161.15,156.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.92,164.59) rectangle (164.99,170.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.92,164.59) -- (164.99,170.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.92,170.66) -- (164.99,164.59);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (155.39,235.60) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (160.89,186.53) --
	(166.96,186.53) --
	(166.96,192.60) --
	(160.89,192.60) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (170.49,164.44) --
	(174.57,157.36) --
	(166.40,157.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.17,165.48) rectangle (170.24,171.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.17,165.48) -- (170.24,171.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.17,171.54) -- (170.24,165.48);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (160.64,239.87) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (166.14,184.20) --
	(172.21,184.20) --
	(172.21,190.27) --
	(166.14,190.27) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (175.74,159.00) --
	(179.83,151.92) --
	(171.66,151.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.43,166.82) rectangle (175.49,172.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.43,166.82) -- (175.49,172.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.43,172.89) -- (175.49,166.82);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (165.89,231.83) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (171.39,182.43) --
	(177.46,182.43) --
	(177.46,188.50) --
	(171.39,188.50) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (180.99,153.68) --
	(185.08,146.61) --
	(176.91,146.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.68,167.61) rectangle (180.74,173.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.68,167.61) -- (180.74,173.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.68,173.68) -- (180.74,167.61);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (171.15,225.38) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (176.65,180.47) --
	(182.71,180.47) --
	(182.71,186.54) --
	(176.65,186.54) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (186.25,157.18) --
	(190.33,150.11) --
	(182.16,150.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.93,167.39) rectangle (186.00,173.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.93,167.39) -- (186.00,173.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.93,173.46) -- (186.00,167.39);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (176.40,225.16) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (181.90,178.82) --
	(187.97,178.82) --
	(187.97,184.89) --
	(181.90,184.89) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (191.50,158.25) --
	(195.58,151.18) --
	(187.41,151.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.18,167.13) rectangle (191.25,173.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.18,167.13) -- (191.25,173.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.18,173.19) -- (191.25,167.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (181.65,225.83) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (187.15,177.99) --
	(193.22,177.99) --
	(193.22,184.06) --
	(187.15,184.06) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (196.75,150.66) --
	(200.83,143.59) --
	(192.66,143.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,169.12) rectangle (196.50,175.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,169.12) -- (196.50,175.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,175.19) -- (196.50,169.12);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (186.90,224.89) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (192.40,177.57) --
	(198.47,177.57) --
	(198.47,183.63) --
	(192.40,183.63) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (202.00,150.03) --
	(206.09,142.95) --
	(197.92,142.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.69,168.33) rectangle (201.75,174.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.69,168.33) -- (201.75,174.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.69,174.40) -- (201.75,168.33);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (192.15,229.06) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (197.66,178.30) --
	(203.72,178.30) --
	(203.72,184.36) --
	(197.66,184.36) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (207.25,151.63) --
	(211.34,144.55) --
	(203.17,144.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.94,167.33) rectangle (207.00,173.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.94,167.33) -- (207.00,173.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.94,173.39) -- (207.00,167.33);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (197.41,229.02) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (202.91,177.91) --
	(208.97,177.91) --
	(208.97,183.98) --
	(202.91,183.98) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (212.51,162.10) --
	(216.59,155.02) --
	(208.42,155.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.19,168.00) rectangle (212.26,174.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.19,168.00) -- (212.26,174.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.19,174.07) -- (212.26,168.00);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (202.66,232.23) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (208.16,179.29) --
	(214.23,179.29) --
	(214.23,185.36) --
	(208.16,185.36) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (217.76,161.42) --
	(221.84,154.34) --
	(213.67,154.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.44,170.32) rectangle (217.51,176.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.44,170.32) -- (217.51,176.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.44,176.39) -- (217.51,170.32);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (207.91,235.56) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (213.41,178.62) --
	(219.48,178.62) --
	(219.48,184.68) --
	(213.41,184.68) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (223.01,168.29) --
	(227.10,161.22) --
	(218.93,161.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.69,171.20) rectangle (222.76,177.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.69,171.20) -- (222.76,177.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.69,177.27) -- (222.76,171.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (213.16,234.11) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (218.66,177.12) --
	(224.73,177.12) --
	(224.73,183.19) --
	(218.66,183.19) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (228.26,173.94) --
	(232.35,166.87) --
	(224.18,166.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.95,171.20) rectangle (228.01,177.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.95,171.20) -- (228.01,177.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.95,177.27) -- (228.01,171.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (218.41,235.00) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (223.92,175.88) --
	(229.98,175.88) --
	(229.98,181.94) --
	(223.92,181.94) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (233.51,170.63) --
	(237.60,163.56) --
	(229.43,163.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.20,171.20) rectangle (233.27,177.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.20,171.20) -- (233.27,177.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.20,177.27) -- (233.27,171.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (223.67,235.00) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (229.17,175.84) --
	(235.23,175.84) --
	(235.23,181.91) --
	(229.17,181.91) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (238.77,164.62) --
	(242.85,157.54) --
	(234.68,157.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.45,171.39) rectangle (238.52,177.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.45,171.39) -- (238.52,177.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.45,177.46) -- (238.52,171.39);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (228.92,240.30) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (234.42,176.72) --
	(240.49,176.72) --
	(240.49,182.79) --
	(234.42,182.79) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (244.02,167.51) --
	(248.10,160.43) --
	(239.93,160.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.70,172.37) rectangle (243.77,178.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.70,172.37) -- (243.77,178.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.70,178.44) -- (243.77,172.37);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (234.17,240.30) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (239.67,176.98) --
	(245.74,176.98) --
	(245.74,183.05) --
	(239.67,183.05) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (249.27,164.47) --
	(253.36,157.40) --
	(245.19,157.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.96,174.20) rectangle (249.02,180.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.96,174.20) -- (249.02,180.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.96,180.27) -- (249.02,174.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (239.42,241.51) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (244.93,181.19) --
	(250.99,181.19) --
	(250.99,187.26) --
	(244.93,187.26) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (254.52,168.60) --
	(258.61,161.52) --
	(250.44,161.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.21,177.45) rectangle (254.27,183.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.21,177.45) -- (254.27,183.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.21,183.52) -- (254.27,177.45);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (244.68,243.68) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (250.18,180.97) --
	(256.24,180.97) --
	(256.24,187.04) --
	(250.18,187.04) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (259.78,169.27) --
	(263.86,162.19) --
	(255.69,162.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.46,177.36) rectangle (259.53,183.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.46,177.36) -- (259.53,183.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.46,183.42) -- (259.53,177.36);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (249.93,246.42) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (255.43,180.10) --
	(261.50,180.10) --
	(261.50,186.17) --
	(255.43,186.17) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (265.03,167.36) --
	(269.11,160.29) --
	(260.94,160.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.71,177.36) rectangle (264.78,183.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.71,177.36) -- (264.78,183.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.71,183.42) -- (264.78,177.36);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (255.18,247.49) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (260.68,181.99) --
	(266.75,181.99) --
	(266.75,188.06) --
	(260.68,188.06) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (270.28,167.74) --
	(274.36,160.67) --
	(266.19,160.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.96,178.93) rectangle (270.03,184.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.96,178.93) -- (270.03,184.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.96,184.99) -- (270.03,178.93);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (260.43,250.12) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (265.93,184.16) --
	(272.00,184.16) --
	(272.00,190.22) --
	(265.93,190.22) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (275.53,171.49) --
	(279.62,164.41) --
	(271.45,164.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.22,180.49) rectangle (275.28,186.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.22,180.49) -- (275.28,186.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.22,186.56) -- (275.28,180.49);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (265.68,252.92) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (271.19,186.27) --
	(277.25,186.27) --
	(277.25,192.34) --
	(271.19,192.34) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (280.78,180.18) --
	(284.87,173.10) --
	(276.70,173.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.47,183.21) rectangle (280.53,189.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.47,183.21) -- (280.53,189.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.47,189.28) -- (280.53,183.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (270.94,260.93) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (276.44,191.01) --
	(282.50,191.01) --
	(282.50,197.07) --
	(276.44,197.07) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (286.04,184.54) --
	(290.12,177.46) --
	(281.95,177.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.72,183.19) rectangle (285.79,189.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.72,183.19) -- (285.79,189.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.72,189.26) -- (285.79,183.19);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (276.19,260.89) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (281.69,194.82) --
	(287.76,194.82) --
	(287.76,200.89) --
	(281.69,200.89) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (291.29,189.74) --
	(295.37,182.67) --
	(287.20,182.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.97,187.30) rectangle (291.04,193.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.97,187.30) -- (291.04,193.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.97,193.37) -- (291.04,187.30);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (281.44,264.61) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (286.94,193.91) --
	(293.01,193.91) --
	(293.01,199.98) --
	(286.94,199.98) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (296.54,193.20) --
	(300.63,186.12) --
	(292.46,186.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.22,187.19) rectangle (296.29,193.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.22,187.19) -- (296.29,193.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.22,193.26) -- (296.29,187.19);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (286.69,267.48) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (292.19,192.92) --
	(298.26,192.92) --
	(298.26,198.99) --
	(292.19,198.99) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (301.79,196.35) --
	(305.88,189.28) --
	(297.71,189.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.48,187.32) rectangle (301.54,193.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.48,187.32) -- (301.54,193.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.48,193.39) -- (301.54,187.32);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (291.94,267.36) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (297.45,194.50) --
	(303.51,194.50) --
	(303.51,200.57) --
	(297.45,200.57) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (307.04,205.57) --
	(311.13,198.50) --
	(302.96,198.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.73,190.05) rectangle (306.80,196.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.73,190.05) -- (306.80,196.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.73,196.12) -- (306.80,190.05);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (297.20,270.47) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (302.70,195.27) --
	(308.76,195.27) --
	(308.76,201.34) --
	(302.70,201.34) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (312.30,206.17) --
	(316.38,199.09) --
	(308.21,199.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.98,191.81) rectangle (312.05,197.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.98,191.81) -- (312.05,197.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.98,197.88) -- (312.05,191.81);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (302.45,269.13) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (307.95,197.29) --
	(314.02,197.29) --
	(314.02,203.35) --
	(307.95,203.35) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (317.55,209.62) --
	(321.63,202.55) --
	(313.46,202.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.23,195.35) rectangle (317.30,201.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.23,195.35) -- (317.30,201.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.23,201.42) -- (317.30,195.35);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (307.70,269.95) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (313.20,195.98) --
	(319.27,195.98) --
	(319.27,202.05) --
	(313.20,202.05) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (322.80,208.71) --
	(326.89,201.63) --
	(318.72,201.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.49,195.35) rectangle (322.55,201.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.49,195.35) -- (322.55,201.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.49,201.42) -- (322.55,195.35);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (312.95,271.30) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (318.46,196.72) --
	(324.52,196.72) --
	(324.52,202.79) --
	(318.46,202.79) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (328.05,214.96) --
	(332.14,207.89) --
	(323.97,207.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.74,195.49) rectangle (327.80,201.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.74,195.49) -- (327.80,201.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.74,201.55) -- (327.80,195.49);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (318.21,273.14) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (323.71,196.38) --
	(329.77,196.38) --
	(329.77,202.45) --
	(323.71,202.45) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (333.31,213.96) --
	(337.39,206.88) --
	(329.22,206.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.99,196.01) rectangle (333.06,202.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.99,196.01) -- (333.06,202.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.99,202.07) -- (333.06,196.01);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (323.46,276.19) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (328.96,199.26) --
	(335.03,199.26) --
	(335.03,205.33) --
	(328.96,205.33) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (338.56,215.20) --
	(342.64,208.13) --
	(334.47,208.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.24,198.62) rectangle (338.31,204.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.24,198.62) -- (338.31,204.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.24,204.69) -- (338.31,198.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (328.71,277.89) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (334.21,198.10) --
	(340.28,198.10) --
	(340.28,204.16) --
	(334.21,204.16) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (343.81,202.77) --
	(347.89,195.69) --
	(339.73,195.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.49,198.62) rectangle (343.56,204.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.49,198.62) -- (343.56,204.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.49,204.69) -- (343.56,198.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (333.96,283.45) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (339.46,199.30) --
	(345.53,199.30) --
	(345.53,205.36) --
	(339.46,205.36) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (349.06,214.31) --
	(353.15,207.23) --
	(344.98,207.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.75,198.91) rectangle (348.81,204.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.75,198.91) -- (348.81,204.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.75,204.98) -- (348.81,198.91);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (339.21,283.45) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (344.72,199.17) --
	(350.78,199.17) --
	(350.78,205.24) --
	(344.72,205.24) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (354.31,215.96) --
	(358.40,208.88) --
	(350.23,208.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.00,198.89) rectangle (354.06,204.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.00,198.89) -- (354.06,204.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.00,204.95) -- (354.06,198.89);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (344.47,287.38) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (349.97,200.42) --
	(356.03,200.42) --
	(356.03,206.49) --
	(349.97,206.49) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (359.57,206.43) --
	(363.65,199.36) --
	(355.48,199.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.25,201.43) rectangle (359.32,207.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.25,201.43) -- (359.32,207.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.25,207.49) -- (359.32,201.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (349.72,287.38) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (355.22,199.46) --
	(361.29,199.46) --
	(361.29,205.53) --
	(355.22,205.53) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (364.82,197.12) --
	(368.90,190.04) --
	(360.73,190.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.50,201.43) rectangle (364.57,207.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.50,201.43) -- (364.57,207.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.50,207.49) -- (364.57,201.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (354.97,287.48) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (360.47,200.65) --
	(366.54,200.65) --
	(366.54,206.72) --
	(360.47,206.72) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (370.07,200.52) --
	(374.16,193.44) --
	(365.99,193.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.76,202.17) rectangle (369.82,208.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.76,202.17) -- (369.82,208.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.76,208.24) -- (369.82,202.17);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (360.22,288.50) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (365.72,202.65) --
	(371.79,202.65) --
	(371.79,208.71) --
	(365.72,208.71) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (375.32,207.86) --
	(379.41,200.79) --
	(371.24,200.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.01,201.34) rectangle (375.07,207.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.01,201.34) -- (375.07,207.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.01,207.40) -- (375.07,201.34);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (365.48,290.40) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (370.98,201.77) --
	(377.04,201.77) --
	(377.04,207.84) --
	(370.98,207.84) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (380.58,209.65) --
	(384.66,202.57) --
	(376.49,202.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.26,201.34) rectangle (380.33,207.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.26,201.34) -- (380.33,207.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.26,207.40) -- (380.33,201.34);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (370.73,290.90) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (376.23,203.53) --
	(382.30,203.53) --
	(382.30,209.60) --
	(376.23,209.60) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (385.83,212.29) --
	(389.91,205.22) --
	(381.74,205.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.51,204.60) rectangle (385.58,210.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.51,204.60) -- (385.58,210.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.51,210.66) -- (385.58,204.60);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (375.98,292.16) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (381.48,202.76) --
	(387.55,202.76) --
	(387.55,208.82) --
	(381.48,208.82) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (391.08,210.52) --
	(395.16,203.45) --
	(386.99,203.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.76,204.60) rectangle (390.83,210.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.76,204.60) -- (390.83,210.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.76,210.66) -- (390.83,204.60);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (381.23,293.04) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (386.73,202.12) --
	(392.80,202.12) --
	(392.80,208.19) --
	(386.73,208.19) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (396.33,215.03) --
	(400.42,207.96) --
	(392.25,207.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.02,204.60) rectangle (396.08,210.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.02,204.60) -- (396.08,210.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.02,210.66) -- (396.08,204.60);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (386.48,293.04) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (391.99,204.04) --
	(398.05,204.04) --
	(398.05,210.11) --
	(391.99,210.11) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (401.58,210.08) --
	(405.67,203.00) --
	(397.50,203.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.27,205.16) rectangle (401.33,211.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.27,205.16) -- (401.33,211.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.27,211.23) -- (401.33,205.16);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (391.74,293.25) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (397.24,203.90) --
	(403.30,203.90) --
	(403.30,209.96) --
	(397.24,209.96) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (406.84,211.90) --
	(410.92,204.83) --
	(402.75,204.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.52,203.89) rectangle (406.59,209.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.52,203.89) -- (406.59,209.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.52,209.96) -- (406.59,203.89);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (396.99,293.25) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (402.49,207.33) --
	(408.56,207.33) --
	(408.56,213.39) --
	(402.49,213.39) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (412.09,215.27) --
	(416.17,208.19) --
	(408.00,208.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.77,207.61) rectangle (411.84,213.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.77,207.61) -- (411.84,213.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.77,213.68) -- (411.84,207.61);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (402.24,293.25) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (407.74,206.76) --
	(413.81,206.76) --
	(413.81,212.83) --
	(407.74,212.83) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (417.34,215.44) --
	(421.43,208.36) --
	(413.26,208.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.02,207.61) rectangle (417.09,213.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.02,207.61) -- (417.09,213.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.02,213.68) -- (417.09,207.61);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (407.49,293.25) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (412.99,213.26) --
	(419.06,213.26) --
	(419.06,219.33) --
	(412.99,219.33) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (422.59,219.62) --
	(426.68,212.54) --
	(418.51,212.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.28,210.61) rectangle (422.34,216.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.28,210.61) -- (422.34,216.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.28,216.68) -- (422.34,210.61);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (412.74,296.37) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (418.25,215.67) --
	(424.31,215.67) --
	(424.31,221.74) --
	(418.25,221.74) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (427.84,222.80) --
	(431.93,215.72) --
	(423.76,215.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.53,213.29) rectangle (427.60,219.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.53,213.29) -- (427.60,219.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.53,219.36) -- (427.60,213.29);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (418.00,300.45) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (423.50,216.86) --
	(429.56,216.86) --
	(429.56,222.93) --
	(423.50,222.93) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (433.10,224.46) --
	(437.18,217.39) --
	(429.01,217.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.78,217.28) rectangle (432.85,223.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.78,217.28) -- (432.85,223.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.78,223.35) -- (432.85,217.28);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (423.25,298.01) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (428.75,217.30) --
	(434.82,217.30) --
	(434.82,223.37) --
	(428.75,223.37) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (438.35,225.83) --
	(442.43,218.76) --
	(434.26,218.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.03,218.66) rectangle (438.10,224.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.03,218.66) -- (438.10,224.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.03,224.72) -- (438.10,218.66);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (428.50,302.67) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (434.00,223.37) --
	(440.07,223.37) --
	(440.07,229.43) --
	(434.00,229.43) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (443.60,231.38) --
	(447.69,224.31) --
	(439.52,224.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.29,223.32) rectangle (443.35,229.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.29,223.32) -- (443.35,229.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.29,229.39) -- (443.35,223.32);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (433.75,302.67) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (439.25,222.24) --
	(445.32,222.24) --
	(445.32,228.30) --
	(439.25,228.30) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (448.85,227.78) --
	(452.94,220.71) --
	(444.77,220.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.54,223.32) rectangle (448.60,229.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.54,223.32) -- (448.60,229.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.54,229.39) -- (448.60,223.32);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (439.01,302.64) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (444.51,223.36) --
	(450.57,223.36) --
	(450.57,229.42) --
	(444.51,229.42) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (454.11,233.17) --
	(458.19,226.09) --
	(450.02,226.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.79,225.07) rectangle (453.86,231.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.79,225.07) -- (453.86,231.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.79,231.13) -- (453.86,225.07);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (444.26,302.64) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (449.76,222.33) --
	(455.83,222.33) --
	(455.83,228.39) --
	(449.76,228.39) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (459.36,233.17) --
	(463.44,226.09) --
	(455.27,226.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.04,225.07) rectangle (459.11,231.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.04,225.07) -- (459.11,231.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.04,231.13) -- (459.11,225.07);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (449.51,303.35) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (455.01,221.41) --
	(461.08,221.41) --
	(461.08,227.47) --
	(455.01,227.47) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (464.61,233.17) --
	(468.69,226.09) --
	(460.52,226.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.29,225.07) rectangle (464.36,231.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.29,225.07) -- (464.36,231.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.29,231.13) -- (464.36,225.07);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (454.76,303.35) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (460.26,222.36) --
	(466.33,222.36) --
	(466.33,228.42) --
	(460.26,228.42) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (469.86,228.14) --
	(473.95,221.07) --
	(465.78,221.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.55,225.96) rectangle (469.61,232.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.55,225.96) -- (469.61,232.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.55,232.03) -- (469.61,225.96);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (460.01,304.56) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (465.52,231.26) --
	(471.58,231.26) --
	(471.58,237.33) --
	(465.52,237.33) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (475.11,240.53) --
	(479.20,233.46) --
	(471.03,233.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.80,231.77) rectangle (474.86,237.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.80,231.77) -- (474.86,237.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.80,237.84) -- (474.86,231.77);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (465.27,310.40) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (470.77,231.64) --
	(476.83,231.64) --
	(476.83,237.70) --
	(470.77,237.70) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (480.37,242.23) --
	(484.45,235.15) --
	(476.28,235.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.05,232.74) rectangle (480.12,238.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.05,232.74) -- (480.12,238.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.05,238.81) -- (480.12,232.74);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (470.52,311.25) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 62.14, 52.92) {0.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 62.14,128.28) {2.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 62.14,203.64) {4.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 62.14,279.00) {6.0\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.34, 59.12) --
	( 67.09, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.34,134.48) --
	( 67.09,134.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.34,209.84) --
	( 67.09,209.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.34,285.20) --
	( 67.09,285.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.78, 42.24) --
	( 86.78, 44.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.09, 42.24) --
	(218.09, 44.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.39, 42.24) --
	(349.39, 44.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.69, 42.24) --
	(480.69, 44.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 86.78, 27.65) {1e-05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (218.09, 27.65) {2e-05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (349.39, 27.65) {3e-05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (480.69, 27.65) {4e-05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (283.74,  9.00) {$\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 17.90,200.42) {Sub-Optimality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (333.32,135.85) rectangle (347.77,151.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (334.76,143.80) -- (346.33,143.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (340.55,143.80) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (333.32,119.96) rectangle (347.77,135.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (334.76,127.90) -- (346.33,127.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (337.51,124.87) --
	(343.58,124.87) --
	(343.58,130.94) --
	(337.51,130.94) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (333.32,104.06) rectangle (347.77,119.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] (334.76,112.01) -- (346.33,112.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.51,108.98) rectangle (343.58,115.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.51,108.98) -- (343.58,115.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.51,115.04) -- (343.58,108.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (333.32, 88.16) rectangle (347.77,104.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (334.76, 96.11) -- (346.33, 96.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (340.55,100.83) --
	(344.63, 93.75) --
	(336.46, 93.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (353.27,137.60) {Cross-Val};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (353.27,121.71) {VGC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (353.27,105.81) {Oracle};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (353.27, 89.91) {Stein Correction};
\end{scope}
\end{tikzpicture}


==> Figures/Size_25_estimates.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-30 08:23:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 67.09, 44.99) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.09, 96.80) --
	(500.39, 96.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.09,172.16) --
	(500.39,172.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.09,247.52) --
	(500.39,247.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.09,322.88) --
	(500.39,322.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.43, 44.99) --
	(152.43,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.74, 44.99) --
	(283.74,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (415.04, 44.99) --
	(415.04,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.09, 59.12) --
	(500.39, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.09,134.48) --
	(500.39,134.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.09,209.84) --
	(500.39,209.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.09,285.20) --
	(500.39,285.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.78, 44.99) --
	( 86.78,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.09, 44.99) --
	(218.09,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.39, 44.99) --
	(349.39,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.69, 44.99) --
	(480.69,355.85);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.11,288.68) --
	( 92.36,296.69) --
	( 97.62,289.54) --
	(102.87,260.24) --
	(108.12,258.19) --
	(113.37,256.19) --
	(118.62,256.19) --
	(123.88,242.19) --
	(129.13,229.26) --
	(134.38,229.26) --
	(139.63,229.26) --
	(144.88,229.26) --
	(150.14,222.26) --
	(155.39,222.26) --
	(160.64,224.55) --
	(165.89,230.33) --
	(171.15,230.33) --
	(176.40,228.62) --
	(181.65,228.62) --
	(186.90,228.62) --
	(192.15,239.46) --
	(197.41,255.27) --
	(202.66,237.66) --
	(207.91,237.66) --
	(213.16,237.66) --
	(218.41,250.82) --
	(223.67,252.07) --
	(228.92,241.64) --
	(234.17,241.64) --
	(239.42,239.07) --
	(244.68,239.07) --
	(249.93,239.07) --
	(255.18,232.79) --
	(260.43,241.62) --
	(265.68,237.12) --
	(270.94,223.25) --
	(276.19,223.25) --
	(281.44,229.37) --
	(286.69,233.37) --
	(291.94,233.37) --
	(297.20,221.77) --
	(302.45,221.77) --
	(307.70,223.00) --
	(312.95,223.42) --
	(318.21,246.33) --
	(323.46,254.49) --
	(328.71,254.49) --
	(333.96,254.49) --
	(339.21,254.49) --
	(344.47,257.18) --
	(349.72,257.18) --
	(354.97,250.23) --
	(360.22,250.23) --
	(365.48,250.23) --
	(370.73,250.23) --
	(375.98,254.13) --
	(381.23,254.13) --
	(386.48,260.17) --
	(391.74,260.17) --
	(396.99,264.97) --
	(402.24,264.97) --
	(407.49,264.97) --
	(412.74,264.97) --
	(418.00,264.97) --
	(423.25,264.97) --
	(428.50,264.97) --
	(433.75,267.59) --
	(439.01,267.59) --
	(444.26,267.59) --
	(449.51,283.32) --
	(454.76,283.32) --
	(460.01,283.32) --
	(465.27,283.32) --
	(470.52,283.32);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.39,174.68) --
	( 95.65,174.68) --
	(100.90,186.33) --
	(106.15,191.60) --
	(111.40,191.60) --
	(116.65,191.60) --
	(121.91,191.60) --
	(127.16,189.24) --
	(132.41,189.24) --
	(137.66,186.67) --
	(142.91,186.05) --
	(148.17,178.00) --
	(153.42,164.75) --
	(158.67,164.75) --
	(163.92,164.75) --
	(169.18,168.03) --
	(174.43,168.03) --
	(179.68,170.63) --
	(184.93,170.63) --
	(190.18,170.63) --
	(195.44,170.63) --
	(200.69,170.63) --
	(205.94,170.49) --
	(211.19,169.86) --
	(216.45,169.80) --
	(221.70,169.80) --
	(226.95,169.80) --
	(232.20,169.80) --
	(237.45,169.80) --
	(242.71,175.95) --
	(247.96,179.62) --
	(253.21,179.62) --
	(258.46,179.62) --
	(263.71,177.61) --
	(268.97,175.65) --
	(274.22,175.65) --
	(279.47,175.65) --
	(284.72,175.65) --
	(289.98,186.90) --
	(295.23,186.81) --
	(300.48,186.81) --
	(305.73,186.81) --
	(310.98,186.81) --
	(316.24,186.81) --
	(321.49,185.96) --
	(326.74,189.15) --
	(331.99,190.75) --
	(337.24,190.75) --
	(342.50,190.75) --
	(347.75,190.75) --
	(353.00,202.00) --
	(358.25,202.00) --
	(363.51,202.00) --
	(368.76,202.00) --
	(374.01,202.00) --
	(379.26,213.29) --
	(384.51,213.29) --
	(389.77,213.29) --
	(395.02,213.29) --
	(400.27,213.29) --
	(405.52,213.29) --
	(410.78,213.29) --
	(416.03,213.29) --
	(421.28,213.29) --
	(426.53,220.40) --
	(431.78,220.40) --
	(437.04,220.40) --
	(442.29,220.40) --
	(447.54,220.40) --
	(452.79,220.40) --
	(458.04,220.40) --
	(463.30,220.40) --
	(468.55,220.40) --
	(473.80,220.40);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.68,121.79) --
	( 98.93,119.05) --
	(104.18,120.86) --
	(109.43,119.74) --
	(114.68,117.14) --
	(119.94,114.88) --
	(125.19,112.97) --
	(130.44,113.23) --
	(135.69,111.71) --
	(140.95,117.54) --
	(146.20,117.16) --
	(151.45,117.35) --
	(156.70,120.52) --
	(161.95,118.42) --
	(167.21,116.59) --
	(172.46,120.89) --
	(177.71,118.93) --
	(182.96,123.19) --
	(188.21,121.09) --
	(193.47,119.22) --
	(198.72,117.59) --
	(203.97,116.20) --
	(209.22,124.20) --
	(214.48,126.93) --
	(219.73,130.25) --
	(224.98,127.84) --
	(230.23,125.65) --
	(235.48,123.66) --
	(240.74,121.86) --
	(245.99,123.69) --
	(251.24,129.66) --
	(256.49,127.50) --
	(261.75,125.53) --
	(267.00,134.04) --
	(272.25,133.06) --
	(277.50,130.66) --
	(282.75,128.43) --
	(288.01,126.37) --
	(293.26,132.69) --
	(298.51,134.61) --
	(303.76,132.15) --
	(309.01,129.84) --
	(314.27,127.68) --
	(319.52,125.67) --
	(324.77,132.56) --
	(330.02,131.86) --
	(335.28,131.82) --
	(340.53,129.57) --
	(345.78,127.46) --
	(351.03,125.47) --
	(356.28,134.89) --
	(361.54,132.49) --
	(366.79,130.21) --
	(372.04,128.05) --
	(377.29,126.00) --
	(382.54,125.46) --
	(387.80,123.56) --
	(393.05,121.78) --
	(398.30,120.11) --
	(403.55,118.54) --
	(408.81,117.07) --
	(414.06,115.71) --
	(419.31,114.44) --
	(424.56,113.28) --
	(429.81,116.62) --
	(435.07,115.42) --
	(440.32,114.31) --
	(445.57,113.30) --
	(450.82,112.37) --
	(456.07,111.53) --
	(461.33,110.77) --
	(466.58,110.10) --
	(471.83,109.51) --
	(477.08,109.00);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.96, 87.69) --
	(102.21, 97.14) --
	(107.46,105.31) --
	(112.72,101.05) --
	(117.97,104.47) --
	(123.22,105.63) --
	(128.47,104.48) --
	(133.72,108.11) --
	(138.98,110.93) --
	(144.23,102.18) --
	(149.48, 98.58) --
	(154.73, 96.04) --
	(159.98,118.40) --
	(165.24,118.40) --
	(170.49,115.80) --
	(175.74,113.90) --
	(180.99,122.85) --
	(186.25,129.09) --
	(191.50,140.36) --
	(196.75,140.36) --
	(202.00,140.36) --
	(207.25,139.15) --
	(212.51,145.39) --
	(217.76,137.95) --
	(223.01,134.46) --
	(228.26,128.65) --
	(233.51,128.65) --
	(238.77,128.65) --
	(244.02,128.65) --
	(249.27,119.01) --
	(254.52,140.85) --
	(259.78,143.72) --
	(265.03,143.72) --
	(270.28,154.78) --
	(275.53,156.31) --
	(280.78,145.15) --
	(286.04,145.15) --
	(291.29,145.15) --
	(296.54,141.11) --
	(301.79,145.42) --
	(307.04,137.79) --
	(312.30,126.15) --
	(317.55,122.58) --
	(322.80,122.58) --
	(328.05,131.43) --
	(333.31,123.58) --
	(338.56,135.18) --
	(343.81,135.66) --
	(349.06,135.66) --
	(354.31,120.99) --
	(359.57,117.03) --
	(364.82,117.03) --
	(370.07,117.03) --
	(375.32,117.29) --
	(380.58,121.44) --
	(385.83,122.86) --
	(391.08,118.16) --
	(396.33,118.16) --
	(401.58,112.25) --
	(406.84,104.44) --
	(412.09,104.44) --
	(417.34,104.44) --
	(422.59,104.44) --
	(427.84,104.44) --
	(433.10,120.88) --
	(438.35,120.88) --
	(443.60,120.88) --
	(448.85,120.88) --
	(454.11,120.88) --
	(459.36,114.09) --
	(464.61,114.09) --
	(469.86,108.05) --
	(475.11, 88.71) --
	(480.37, 88.71);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 90.64,118.75) --
	( 96.71,118.75) --
	( 96.71,124.82) --
	( 90.64,124.82) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 96.96, 92.41) --
	(101.04, 85.33) --
	( 92.87, 85.33) --
	cycle;
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.36,171.65) rectangle ( 93.43,177.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.36,171.65) -- ( 93.43,177.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.36,177.72) -- ( 93.43,171.65);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 87.11,288.68) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 95.90,116.02) --
	(101.96,116.02) --
	(101.96,122.08) --
	( 95.90,122.08) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (102.21,101.86) --
	(106.30, 94.78) --
	( 98.13, 94.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.61,171.65) rectangle ( 98.68,177.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.61,171.65) -- ( 98.68,177.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.61,177.72) -- ( 98.68,171.65);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 92.36,296.69) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (101.15,117.83) --
	(107.21,117.83) --
	(107.21,123.90) --
	(101.15,123.90) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (107.46,110.03) --
	(111.55,102.95) --
	(103.38,102.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.86,183.30) rectangle (103.93,189.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.86,183.30) -- (103.93,189.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.86,189.36) -- (103.93,183.30);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 97.62,289.54) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (106.40,116.71) --
	(112.47,116.71) --
	(112.47,122.78) --
	(106.40,122.78) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (112.72,105.77) --
	(116.80, 98.69) --
	(108.63, 98.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.12,188.57) rectangle (109.18,194.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.12,188.57) -- (109.18,194.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.12,194.64) -- (109.18,188.57);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (102.87,260.24) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (111.65,114.10) --
	(117.72,114.10) --
	(117.72,120.17) --
	(111.65,120.17) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (117.97,109.19) --
	(122.05,102.11) --
	(113.88,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.37,188.57) rectangle (114.44,194.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.37,188.57) -- (114.44,194.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.37,194.64) -- (114.44,188.57);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (108.12,258.19) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (116.90,111.85) --
	(122.97,111.85) --
	(122.97,117.92) --
	(116.90,117.92) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (123.22,110.34) --
	(127.30,103.27) --
	(119.13,103.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.62,188.57) rectangle (119.69,194.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.62,188.57) -- (119.69,194.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.62,194.64) -- (119.69,188.57);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (113.37,256.19) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (122.16,109.94) --
	(128.22,109.94) --
	(128.22,116.00) --
	(122.16,116.00) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (128.47,109.20) --
	(132.56,102.12) --
	(124.39,102.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.87,188.57) rectangle (124.94,194.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.87,188.57) -- (124.94,194.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.87,194.64) -- (124.94,188.57);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (118.62,256.19) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (127.41,110.20) --
	(133.47,110.20) --
	(133.47,116.26) --
	(127.41,116.26) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (133.72,112.82) --
	(137.81,105.75) --
	(129.64,105.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.13,186.21) rectangle (130.19,192.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.13,186.21) -- (130.19,192.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.13,192.28) -- (130.19,186.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (123.88,242.19) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (132.66,108.68) --
	(138.73,108.68) --
	(138.73,114.74) --
	(132.66,114.74) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (138.98,115.65) --
	(143.06,108.57) --
	(134.89,108.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.38,186.21) rectangle (135.44,192.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.38,186.21) -- (135.44,192.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.38,192.28) -- (135.44,186.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (129.13,229.26) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (137.91,114.51) --
	(143.98,114.51) --
	(143.98,120.58) --
	(137.91,120.58) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (144.23,106.90) --
	(148.31, 99.82) --
	(140.14, 99.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.63,183.63) rectangle (140.70,189.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.63,183.63) -- (140.70,189.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.63,189.70) -- (140.70,183.63);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (134.38,229.26) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (143.16,114.12) --
	(149.23,114.12) --
	(149.23,120.19) --
	(143.16,120.19) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (149.48,103.30) --
	(153.57, 96.22) --
	(145.40, 96.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.88,183.02) rectangle (145.95,189.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.88,183.02) -- (145.95,189.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.88,189.09) -- (145.95,183.02);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (139.63,229.26) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (148.42,114.31) --
	(154.48,114.31) --
	(154.48,120.38) --
	(148.42,120.38) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (154.73,100.76) --
	(158.82, 93.69) --
	(150.65, 93.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.13,174.96) rectangle (151.20,181.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.13,174.96) -- (151.20,181.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.13,181.03) -- (151.20,174.96);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (144.88,229.26) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (153.67,117.49) --
	(159.73,117.49) --
	(159.73,123.55) --
	(153.67,123.55) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (159.98,123.12) --
	(164.07,116.04) --
	(155.90,116.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.39,161.72) rectangle (156.45,167.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.39,161.72) -- (156.45,167.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.39,167.78) -- (156.45,161.72);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (150.14,222.26) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (158.92,115.39) --
	(164.99,115.39) --
	(164.99,121.45) --
	(158.92,121.45) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (165.24,123.12) --
	(169.32,116.04) --
	(161.15,116.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.64,161.72) rectangle (161.70,167.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.64,161.72) -- (161.70,167.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.64,167.78) -- (161.70,161.72);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (155.39,222.26) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (164.17,113.56) --
	(170.24,113.56) --
	(170.24,119.62) --
	(164.17,119.62) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (170.49,120.52) --
	(174.57,113.44) --
	(166.40,113.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.89,161.72) rectangle (166.96,167.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.89,161.72) -- (166.96,167.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.89,167.78) -- (166.96,161.72);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (160.64,224.55) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (169.43,117.86) --
	(175.49,117.86) --
	(175.49,123.93) --
	(169.43,123.93) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (175.74,118.61) --
	(179.83,111.54) --
	(171.66,111.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.14,164.99) rectangle (172.21,171.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.14,164.99) -- (172.21,171.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.14,171.06) -- (172.21,164.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (165.89,230.33) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (174.68,115.90) --
	(180.74,115.90) --
	(180.74,121.96) --
	(174.68,121.96) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (180.99,127.57) --
	(185.08,120.50) --
	(176.91,120.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.39,164.99) rectangle (177.46,171.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.39,164.99) -- (177.46,171.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.39,171.06) -- (177.46,164.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (171.15,230.33) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (179.93,120.16) --
	(186.00,120.16) --
	(186.00,126.22) --
	(179.93,126.22) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (186.25,133.81) --
	(190.33,126.73) --
	(182.16,126.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.65,167.60) rectangle (182.71,173.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.65,167.60) -- (182.71,173.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.65,173.67) -- (182.71,167.60);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (176.40,228.62) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (185.18,118.05) --
	(191.25,118.05) --
	(191.25,124.12) --
	(185.18,124.12) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (191.50,145.07) --
	(195.58,138.00) --
	(187.41,138.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.90,167.60) rectangle (187.97,173.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.90,167.60) -- (187.97,173.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.90,173.67) -- (187.97,167.60);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (181.65,228.62) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (190.43,116.19) --
	(196.50,116.19) --
	(196.50,122.26) --
	(190.43,122.26) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (196.75,145.07) --
	(200.83,138.00) --
	(192.66,138.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.15,167.60) rectangle (193.22,173.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.15,167.60) -- (193.22,173.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.15,173.67) -- (193.22,167.60);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (186.90,228.62) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (195.69,114.56) --
	(201.75,114.56) --
	(201.75,120.63) --
	(195.69,120.63) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (202.00,145.07) --
	(206.09,138.00) --
	(197.92,138.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.40,167.60) rectangle (198.47,173.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.40,167.60) -- (198.47,173.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.40,173.67) -- (198.47,167.60);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (192.15,239.46) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (200.94,113.16) --
	(207.00,113.16) --
	(207.00,119.23) --
	(200.94,119.23) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (207.25,143.87) --
	(211.34,136.80) --
	(203.17,136.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.66,167.60) rectangle (203.72,173.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.66,167.60) -- (203.72,173.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.66,173.67) -- (203.72,167.60);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (197.41,255.27) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (206.19,121.16) --
	(212.26,121.16) --
	(212.26,127.23) --
	(206.19,127.23) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (212.51,150.10) --
	(216.59,143.03) --
	(208.42,143.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.91,167.46) rectangle (208.97,173.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.91,167.46) -- (208.97,173.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.91,173.52) -- (208.97,167.46);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (202.66,237.66) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (211.44,123.90) --
	(217.51,123.90) --
	(217.51,129.97) --
	(211.44,129.97) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (217.76,142.66) --
	(221.84,135.59) --
	(213.67,135.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.16,166.83) rectangle (214.23,172.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.16,166.83) -- (214.23,172.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.16,172.89) -- (214.23,166.83);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (207.91,237.66) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (216.69,127.21) --
	(222.76,127.21) --
	(222.76,133.28) --
	(216.69,133.28) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (223.01,139.18) --
	(227.10,132.10) --
	(218.93,132.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.41,166.77) rectangle (219.48,172.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.41,166.77) -- (219.48,172.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.41,172.83) -- (219.48,166.77);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (213.16,237.66) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (221.95,124.81) --
	(228.01,124.81) --
	(228.01,130.88) --
	(221.95,130.88) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (228.26,133.36) --
	(232.35,126.29) --
	(224.18,126.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.66,166.77) rectangle (224.73,172.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.66,166.77) -- (224.73,172.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.66,172.83) -- (224.73,166.77);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (218.41,250.82) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (227.20,122.62) --
	(233.27,122.62) --
	(233.27,128.68) --
	(227.20,128.68) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (233.51,133.36) --
	(237.60,126.29) --
	(229.43,126.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.92,166.77) rectangle (229.98,172.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.92,166.77) -- (229.98,172.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.92,172.83) -- (229.98,166.77);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (223.67,252.07) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (232.45,120.62) --
	(238.52,120.62) --
	(238.52,126.69) --
	(232.45,126.69) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (238.77,133.36) --
	(242.85,126.29) --
	(234.68,126.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.17,166.77) rectangle (235.23,172.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.17,166.77) -- (235.23,172.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.17,172.83) -- (235.23,166.77);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (228.92,241.64) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (237.70,118.83) --
	(243.77,118.83) --
	(243.77,124.90) --
	(237.70,124.90) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (244.02,133.36) --
	(248.10,126.29) --
	(239.93,126.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.42,166.77) rectangle (240.49,172.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.42,166.77) -- (240.49,172.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.42,172.83) -- (240.49,166.77);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (234.17,241.64) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (242.96,120.66) --
	(249.02,120.66) --
	(249.02,126.72) --
	(242.96,126.72) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (249.27,123.73) --
	(253.36,116.65) --
	(245.19,116.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.67,172.91) rectangle (245.74,178.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.67,172.91) -- (245.74,178.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.67,178.98) -- (245.74,172.91);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (239.42,239.07) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (248.21,126.63) --
	(254.27,126.63) --
	(254.27,132.69) --
	(248.21,132.69) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (254.52,145.56) --
	(258.61,138.49) --
	(250.44,138.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.93,176.58) rectangle (250.99,182.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.93,176.58) -- (250.99,182.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.93,182.65) -- (250.99,176.58);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (244.68,239.07) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (253.46,124.47) --
	(259.53,124.47) --
	(259.53,130.53) --
	(253.46,130.53) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (259.78,148.43) --
	(263.86,141.36) --
	(255.69,141.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.18,176.58) rectangle (256.24,182.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.18,176.58) -- (256.24,182.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.18,182.65) -- (256.24,176.58);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (249.93,239.07) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (258.71,122.49) --
	(264.78,122.49) --
	(264.78,128.56) --
	(258.71,128.56) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (265.03,148.43) --
	(269.11,141.36) --
	(260.94,141.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.43,176.58) rectangle (261.50,182.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.43,176.58) -- (261.50,182.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.43,182.65) -- (261.50,176.58);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (255.18,232.79) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (263.96,131.00) --
	(270.03,131.00) --
	(270.03,137.07) --
	(263.96,137.07) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (270.28,159.50) --
	(274.36,152.42) --
	(266.19,152.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.68,174.58) rectangle (266.75,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.68,174.58) -- (266.75,180.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.68,180.64) -- (266.75,174.58);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (260.43,241.62) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (269.22,130.03) --
	(275.28,130.03) --
	(275.28,136.09) --
	(269.22,136.09) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (275.53,161.03) --
	(279.62,153.95) --
	(271.45,153.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.93,172.62) rectangle (272.00,178.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.93,172.62) -- (272.00,178.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.93,178.68) -- (272.00,172.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (265.68,237.12) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (274.47,127.63) --
	(280.53,127.63) --
	(280.53,133.70) --
	(274.47,133.70) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (280.78,149.87) --
	(284.87,142.79) --
	(276.70,142.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.19,172.62) rectangle (277.25,178.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.19,172.62) -- (277.25,178.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.19,178.68) -- (277.25,172.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (270.94,223.25) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (279.72,125.40) --
	(285.79,125.40) --
	(285.79,131.47) --
	(279.72,131.47) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (286.04,149.87) --
	(290.12,142.79) --
	(281.95,142.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.44,172.62) rectangle (282.50,178.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.44,172.62) -- (282.50,178.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.44,178.68) -- (282.50,172.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (276.19,223.25) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (284.97,123.33) --
	(291.04,123.33) --
	(291.04,129.40) --
	(284.97,129.40) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (291.29,149.87) --
	(295.37,142.79) --
	(287.20,142.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.69,172.62) rectangle (287.76,178.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.69,172.62) -- (287.76,178.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.69,178.68) -- (287.76,172.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (281.44,229.37) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (290.22,129.66) --
	(296.29,129.66) --
	(296.29,135.73) --
	(290.22,135.73) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (296.54,145.83) --
	(300.63,138.75) --
	(292.46,138.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.94,183.86) rectangle (293.01,189.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.94,183.86) -- (293.01,189.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.94,189.93) -- (293.01,183.86);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (286.69,233.37) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (295.48,131.58) --
	(301.54,131.58) --
	(301.54,137.64) --
	(295.48,137.64) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (301.79,150.13) --
	(305.88,143.06) --
	(297.71,143.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.19,183.78) rectangle (298.26,189.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.19,183.78) -- (298.26,189.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.19,189.84) -- (298.26,183.78);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (291.94,233.37) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (300.73,129.12) --
	(306.80,129.12) --
	(306.80,135.18) --
	(300.73,135.18) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (307.04,142.51) --
	(311.13,135.43) --
	(302.96,135.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.45,183.78) rectangle (303.51,189.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.45,183.78) -- (303.51,189.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.45,189.84) -- (303.51,183.78);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (297.20,221.77) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (305.98,126.81) --
	(312.05,126.81) --
	(312.05,132.87) --
	(305.98,132.87) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (312.30,130.87) --
	(316.38,123.79) --
	(308.21,123.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.70,183.78) rectangle (308.76,189.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.70,183.78) -- (308.76,189.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.70,189.84) -- (308.76,183.78);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (302.45,221.77) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (311.23,124.65) --
	(317.30,124.65) --
	(317.30,130.72) --
	(311.23,130.72) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (317.55,127.30) --
	(321.63,120.22) --
	(313.46,120.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.95,183.78) rectangle (314.02,189.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.95,183.78) -- (314.02,189.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.95,189.84) -- (314.02,183.78);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (307.70,223.00) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (316.49,122.64) --
	(322.55,122.64) --
	(322.55,128.71) --
	(316.49,128.71) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (322.80,127.30) --
	(326.89,120.22) --
	(318.72,120.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.20,183.78) rectangle (319.27,189.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.20,183.78) -- (319.27,189.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.20,189.84) -- (319.27,183.78);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (312.95,223.42) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (321.74,129.53) --
	(327.80,129.53) --
	(327.80,135.59) --
	(321.74,135.59) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (328.05,136.14) --
	(332.14,129.07) --
	(323.97,129.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.46,182.93) rectangle (324.52,188.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.46,182.93) -- (324.52,188.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.46,188.99) -- (324.52,182.93);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (318.21,246.33) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (326.99,128.83) --
	(333.06,128.83) --
	(333.06,134.89) --
	(326.99,134.89) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (333.31,128.30) --
	(337.39,121.22) --
	(329.22,121.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.71,186.11) rectangle (329.77,192.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.71,186.11) -- (329.77,192.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.71,192.18) -- (329.77,186.11);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (323.46,254.49) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (332.24,128.79) --
	(338.31,128.79) --
	(338.31,134.85) --
	(332.24,134.85) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (338.56,139.90) --
	(342.64,132.83) --
	(334.47,132.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.96,187.72) rectangle (335.03,193.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.96,187.72) -- (335.03,193.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.96,193.79) -- (335.03,187.72);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (328.71,254.49) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (337.49,126.54) --
	(343.56,126.54) --
	(343.56,132.61) --
	(337.49,132.61) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (343.81,140.38) --
	(347.89,133.31) --
	(339.73,133.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.21,187.72) rectangle (340.28,193.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.21,187.72) -- (340.28,193.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.21,193.79) -- (340.28,187.72);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (333.96,254.49) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (342.75,124.42) --
	(348.81,124.42) --
	(348.81,130.49) --
	(342.75,130.49) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (349.06,140.38) --
	(353.15,133.31) --
	(344.98,133.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.46,187.72) rectangle (345.53,193.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.46,187.72) -- (345.53,193.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.46,193.79) -- (345.53,187.72);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (339.21,254.49) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (348.00,122.44) --
	(354.06,122.44) --
	(354.06,128.51) --
	(348.00,128.51) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (354.31,125.70) --
	(358.40,118.63) --
	(350.23,118.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.72,187.72) rectangle (350.78,193.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.72,187.72) -- (350.78,193.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.72,193.79) -- (350.78,187.72);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (344.47,257.18) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (353.25,131.85) --
	(359.32,131.85) --
	(359.32,137.92) --
	(353.25,137.92) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (359.57,121.75) --
	(363.65,114.67) --
	(355.48,114.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.97,198.97) rectangle (356.03,205.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.97,198.97) -- (356.03,205.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.97,205.03) -- (356.03,198.97);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (349.72,257.18) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (358.50,129.45) --
	(364.57,129.45) --
	(364.57,135.52) --
	(358.50,135.52) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (364.82,121.75) --
	(368.90,114.67) --
	(360.73,114.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.22,198.97) rectangle (361.29,205.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.22,198.97) -- (361.29,205.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.22,205.03) -- (361.29,198.97);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (354.97,250.23) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (363.76,127.17) --
	(369.82,127.17) --
	(369.82,133.24) --
	(363.76,133.24) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (370.07,121.75) --
	(374.16,114.67) --
	(365.99,114.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.47,198.97) rectangle (366.54,205.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.47,198.97) -- (366.54,205.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.47,205.03) -- (366.54,198.97);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (360.22,250.23) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (369.01,125.01) --
	(375.07,125.01) --
	(375.07,131.08) --
	(369.01,131.08) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (375.32,122.01) --
	(379.41,114.93) --
	(371.24,114.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.72,198.97) rectangle (371.79,205.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.72,198.97) -- (371.79,205.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.72,205.03) -- (371.79,198.97);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (365.48,250.23) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (374.26,122.97) --
	(380.33,122.97) --
	(380.33,129.04) --
	(374.26,129.04) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (380.58,126.15) --
	(384.66,119.08) --
	(376.49,119.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.98,198.97) rectangle (377.04,205.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.98,198.97) -- (377.04,205.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.98,205.03) -- (377.04,198.97);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (370.73,250.23) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (379.51,122.43) --
	(385.58,122.43) --
	(385.58,128.49) --
	(379.51,128.49) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (385.83,127.58) --
	(389.91,120.50) --
	(381.74,120.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.23,210.25) rectangle (382.30,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.23,210.25) -- (382.30,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.23,216.32) -- (382.30,210.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (375.98,254.13) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (384.76,120.53) --
	(390.83,120.53) --
	(390.83,126.60) --
	(384.76,126.60) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (391.08,122.87) --
	(395.16,115.80) --
	(386.99,115.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.48,210.25) rectangle (387.55,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.48,210.25) -- (387.55,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.48,216.32) -- (387.55,210.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (381.23,254.13) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (390.02,118.75) --
	(396.08,118.75) --
	(396.08,124.81) --
	(390.02,124.81) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (396.33,122.87) --
	(400.42,115.80) --
	(392.25,115.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.73,210.25) rectangle (392.80,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.73,210.25) -- (392.80,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.73,216.32) -- (392.80,210.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (386.48,260.17) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (395.27,117.07) --
	(401.33,117.07) --
	(401.33,123.14) --
	(395.27,123.14) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (401.58,116.97) --
	(405.67,109.89) --
	(397.50,109.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.99,210.25) rectangle (398.05,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.99,210.25) -- (398.05,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.99,216.32) -- (398.05,210.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (391.74,260.17) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (400.52,115.50) --
	(406.59,115.50) --
	(406.59,121.57) --
	(400.52,121.57) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (406.84,109.16) --
	(410.92,102.08) --
	(402.75,102.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.24,210.25) rectangle (403.30,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.24,210.25) -- (403.30,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.24,216.32) -- (403.30,210.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (396.99,264.97) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (405.77,114.04) --
	(411.84,114.04) --
	(411.84,120.11) --
	(405.77,120.11) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (412.09,109.16) --
	(416.17,102.08) --
	(408.00,102.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.49,210.25) rectangle (408.56,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.49,210.25) -- (408.56,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.49,216.32) -- (408.56,210.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (402.24,264.97) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (411.02,112.68) --
	(417.09,112.68) --
	(417.09,118.74) --
	(411.02,118.74) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (417.34,109.16) --
	(421.43,102.08) --
	(413.26,102.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,210.25) rectangle (413.81,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,210.25) -- (413.81,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.74,216.32) -- (413.81,210.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (407.49,264.97) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (416.28,111.41) --
	(422.34,111.41) --
	(422.34,117.48) --
	(416.28,117.48) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (422.59,109.16) --
	(426.68,102.08) --
	(418.51,102.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.99,210.25) rectangle (419.06,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.99,210.25) -- (419.06,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.99,216.32) -- (419.06,210.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (412.74,264.97) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (421.53,110.24) --
	(427.60,110.24) --
	(427.60,116.31) --
	(421.53,116.31) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (427.84,109.16) --
	(431.93,102.08) --
	(423.76,102.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.25,210.25) rectangle (424.31,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.25,210.25) -- (424.31,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.25,216.32) -- (424.31,210.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (418.00,264.97) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (426.78,113.59) --
	(432.85,113.59) --
	(432.85,119.66) --
	(426.78,119.66) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (433.10,125.60) --
	(437.18,118.52) --
	(429.01,118.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.50,217.37) rectangle (429.56,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.50,217.37) -- (429.56,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.50,223.43) -- (429.56,217.37);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (423.25,264.97) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (432.03,112.39) --
	(438.10,112.39) --
	(438.10,118.45) --
	(432.03,118.45) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (438.35,125.60) --
	(442.43,118.52) --
	(434.26,118.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.75,217.37) rectangle (434.82,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.75,217.37) -- (434.82,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.75,223.43) -- (434.82,217.37);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (428.50,264.97) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (437.29,111.28) --
	(443.35,111.28) --
	(443.35,117.35) --
	(437.29,117.35) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (443.60,125.60) --
	(447.69,118.52) --
	(439.52,118.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.00,217.37) rectangle (440.07,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.00,217.37) -- (440.07,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.00,223.43) -- (440.07,217.37);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (433.75,267.59) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (442.54,110.26) --
	(448.60,110.26) --
	(448.60,116.33) --
	(442.54,116.33) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (448.85,125.60) --
	(452.94,118.52) --
	(444.77,118.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.25,217.37) rectangle (445.32,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.25,217.37) -- (445.32,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.25,223.43) -- (445.32,217.37);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (439.01,267.59) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (447.79,109.33) --
	(453.86,109.33) --
	(453.86,115.40) --
	(447.79,115.40) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (454.11,125.60) --
	(458.19,118.52) --
	(450.02,118.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.51,217.37) rectangle (450.57,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.51,217.37) -- (450.57,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.51,223.43) -- (450.57,217.37);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (444.26,267.59) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (453.04,108.49) --
	(459.11,108.49) --
	(459.11,114.56) --
	(453.04,114.56) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (459.36,118.81) --
	(463.44,111.73) --
	(455.27,111.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.76,217.37) rectangle (455.83,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.76,217.37) -- (455.83,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.76,223.43) -- (455.83,217.37);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (449.51,283.32) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (458.29,107.74) --
	(464.36,107.74) --
	(464.36,113.80) --
	(458.29,113.80) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (464.61,118.81) --
	(468.69,111.73) --
	(460.52,111.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.01,217.37) rectangle (461.08,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.01,217.37) -- (461.08,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.01,223.43) -- (461.08,217.37);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (454.76,283.32) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (463.55,107.06) --
	(469.61,107.06) --
	(469.61,113.13) --
	(463.55,113.13) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (469.86,112.77) --
	(473.95,105.70) --
	(465.78,105.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.26,217.37) rectangle (466.33,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.26,217.37) -- (466.33,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.26,223.43) -- (466.33,217.37);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (460.01,283.32) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (468.80,106.47) --
	(474.86,106.47) --
	(474.86,112.54) --
	(468.80,112.54) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (475.11, 93.43) --
	(479.20, 86.36) --
	(471.03, 86.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.52,217.37) rectangle (471.58,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.52,217.37) -- (471.58,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.52,223.43) -- (471.58,217.37);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (465.27,283.32) circle (  3.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (474.05,105.96) --
	(480.12,105.96) --
	(480.12,112.03) --
	(474.05,112.03) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (480.37, 93.43) --
	(484.45, 86.36) --
	(476.28, 86.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.77,217.37) rectangle (476.83,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.77,217.37) -- (476.83,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.77,223.43) -- (476.83,217.37);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (470.52,283.32) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 62.14, 52.92) {0.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 62.14,128.28) {2.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 62.14,203.64) {4.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 62.14,279.00) {6.0\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.34, 59.12) --
	( 67.09, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.34,134.48) --
	( 67.09,134.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.34,209.84) --
	( 67.09,209.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.34,285.20) --
	( 67.09,285.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.78, 42.24) --
	( 86.78, 44.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.09, 42.24) --
	(218.09, 44.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.39, 42.24) --
	(349.39, 44.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.69, 42.24) --
	(480.69, 44.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 86.78, 27.65) {1e-05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (218.09, 27.65) {2e-05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (349.39, 27.65) {3e-05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (480.69, 27.65) {4e-05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (283.74,  9.00) {$\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 17.90,200.42) {Sub-Optimality};
\end{scope}
\end{tikzpicture}


==> Figures/Variance_SAA.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-30 10:39:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 47.09, 44.99) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.09, 94.45) --
	(500.39, 94.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.09,165.10) --
	(500.39,165.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.09,235.75) --
	(500.39,235.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.09,306.40) --
	(500.39,306.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.61, 44.99) --
	( 91.61,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.01, 44.99) --
	(197.01,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.48, 44.99) --
	(307.48,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (417.94, 44.99) --
	(417.94,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.09, 59.12) --
	(500.39, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.09,129.77) --
	(500.39,129.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.09,200.42) --
	(500.39,200.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.09,271.07) --
	(500.39,271.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.09,341.72) --
	(500.39,341.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.31, 44.99) --
	(144.31,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.72, 44.99) --
	(249.72,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.23, 44.99) --
	(365.23,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.64, 44.99) --
	(470.64,355.85);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 77.07,292.37) --
	(143.57,159.00) --
	(210.08,155.03) --
	(276.58,116.52) --
	(343.09,107.73) --
	(409.59, 89.43) --
	(476.10, 82.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 77.81,232.37) --
	(144.31,141.15) --
	(210.81,130.09) --
	(277.32,108.38) --
	(343.82,103.01) --
	(410.33, 89.67) --
	(476.83, 82.80);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 78.54,221.03) --
	(145.05,134.96) --
	(211.55,122.13) --
	(278.06,102.82) --
	(344.56, 95.70) --
	(411.06, 84.81) --
	(477.57, 78.76);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.90,216.39) --
	( 83.18,216.39) --
	( 83.18,225.67) --
	( 73.90,225.67) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 77.81,239.59) --
	( 84.05,228.76) --
	( 71.56,228.76) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 77.07,292.37) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (140.41,130.32) --
	(149.69,130.32) --
	(149.69,139.60) --
	(140.41,139.60) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (144.31,148.37) --
	(150.56,137.55) --
	(138.06,137.55) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (143.57,159.00) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (206.91,117.49) --
	(216.19,117.49) --
	(216.19,126.77) --
	(206.91,126.77) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (210.81,137.31) --
	(217.06,126.48) --
	(204.57,126.48) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (210.08,155.03) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (273.42, 98.18) --
	(282.70, 98.18) --
	(282.70,107.46) --
	(273.42,107.46) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (277.32,115.59) --
	(283.57,104.77) --
	(271.07,104.77) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (276.58,116.52) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (339.92, 91.06) --
	(349.20, 91.06) --
	(349.20,100.34) --
	(339.92,100.34) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (343.82,110.23) --
	(350.07, 99.41) --
	(337.58, 99.41) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (343.09,107.73) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (406.43, 80.17) --
	(415.70, 80.17) --
	(415.70, 89.45) --
	(406.43, 89.45) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (410.33, 96.88) --
	(416.58, 86.06) --
	(404.08, 86.06) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (409.59, 89.43) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (472.93, 74.12) --
	(482.21, 74.12) --
	(482.21, 83.40) --
	(472.93, 83.40) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (476.83, 90.02) --
	(483.08, 79.20) --
	(470.58, 79.20) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (476.10, 82.35) circle (  4.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 42.14, 52.92) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 42.14,123.57) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 42.14,194.22) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 42.14,264.87) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 42.14,335.52) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.34, 59.12) --
	( 47.09, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.34,129.77) --
	( 47.09,129.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.34,200.42) --
	( 47.09,200.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.34,271.07) --
	( 47.09,271.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.34,341.72) --
	( 47.09,341.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.31, 42.24) --
	(144.31, 44.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.72, 42.24) --
	(249.72, 44.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.23, 42.24) --
	(365.23, 44.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.64, 42.24) --
	(470.64, 44.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (144.31, 27.65) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (249.72, 27.65) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (365.23, 27.65) {1,000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (470.64, 27.65) {3,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (273.74,  9.00) {OHCA Events ($K$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 17.90,200.42) {Root Variance (\% Full-Info)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (335.22,314.42) rectangle (349.67,330.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (336.66,322.37) -- (348.23,322.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (342.45,322.37) circle (  4.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (335.22,298.52) rectangle (349.67,314.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (336.66,306.47) -- (348.23,306.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (342.45,313.69) --
	(348.69,302.86) --
	(336.20,302.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (335.22,282.63) rectangle (349.67,298.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.7pt,line join=round] (336.66,290.58) -- (348.23,290.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (337.81,285.94) --
	(347.09,285.94) --
	(347.09,295.21) --
	(337.81,295.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (355.17,316.17) {Cross-Val};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (355.17,300.27) {Stein Correction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (355.17,284.38) {VGC};
\end{scope}
\end{tikzpicture}


==> Figures/cv_folds_mse.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-03 15:27:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 52.09, 64.43) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.09,110.79) --
	(500.39,110.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.09,177.03) --
	(500.39,177.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.09,243.26) --
	(500.39,243.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.09,309.49) --
	(500.39,309.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.03, 64.43) --
	(116.03,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.15, 64.43) --
	(203.15,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.29, 64.43) --
	(304.29,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (405.43, 64.43) --
	(405.43,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (492.55, 64.43) --
	(492.55,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.09, 77.68) --
	(500.39, 77.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.09,143.91) --
	(500.39,143.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.09,210.14) --
	(500.39,210.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.09,276.37) --
	(500.39,276.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.09,342.60) --
	(500.39,342.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.47, 64.43) --
	( 72.47,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.59, 64.43) --
	(159.59,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.70, 64.43) --
	(246.70,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.87, 64.43) --
	(361.87,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.99, 64.43) --
	(448.99,355.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 72.47,275.30) circle (  4.10);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 68.36,100.54) --
	( 76.57,100.54) --
	( 76.57,108.75) --
	( 68.36,108.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 72.47,176.88) --
	( 78.00,167.31) --
	( 66.94,167.31) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (159.59,212.43) circle (  4.10);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (155.48, 92.46) --
	(163.69, 92.46) --
	(163.69,100.67) --
	(155.48,100.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (159.59,140.15) --
	(165.11,130.58) --
	(154.06,130.58) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (246.70,205.42) circle (  4.10);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (242.60, 93.40) --
	(250.81, 93.40) --
	(250.81,101.61) --
	(242.60,101.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (246.70,140.61) --
	(252.23,131.04) --
	(241.18,131.04) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (361.87,231.90) circle (  4.10);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (357.76, 98.53) --
	(365.97, 98.53) --
	(365.97,106.74) --
	(357.76,106.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (361.87,156.45) --
	(367.40,146.88) --
	(356.34,146.88) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (448.99,258.43) circle (  4.10);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (444.88,103.71) --
	(453.09,103.71) --
	(453.09,111.92) --
	(444.88,111.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (448.99,174.53) --
	(454.51,164.96) --
	(443.46,164.96) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 72.47,275.30) --
	(159.59,212.43) --
	(246.70,205.42) --
	(361.87,231.90) --
	(448.99,258.43);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 72.47,170.50) --
	(159.59,133.77) --
	(246.70,134.23) --
	(361.87,150.07) --
	(448.99,168.15);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 72.47,104.65) --
	(159.59, 96.57) --
	(246.70, 97.51) --
	(361.87,102.63) --
	(448.99,107.81);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.09,183.58) -- (500.39,183.58);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.09,128.34) -- (500.39,128.34);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.09, 90.89) -- (500.39, 90.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 47.14, 71.48) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 47.14,137.71) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 47.14,203.94) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 47.14,270.17) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 47.14,336.41) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.34, 77.68) --
	( 52.09, 77.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.34,143.91) --
	( 52.09,143.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.34,210.14) --
	( 52.09,210.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.34,276.37) --
	( 52.09,276.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.34,342.60) --
	( 52.09,342.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.47, 61.68) --
	( 72.47, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.59, 61.68) --
	(159.59, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.70, 61.68) --
	(246.70, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.87, 61.68) --
	(361.87, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.99, 61.68) --
	(448.99, 64.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 72.47, 47.09) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (159.59, 47.09) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (246.70, 47.09) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (361.87, 47.09) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (448.99, 47.09) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (276.24, 28.44) {Folds };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (276.24,  9.00) { (a)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 17.90,210.14) {Root MSE (\% Full-Info)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.75,331.91) rectangle ( 95.21,347.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 87.98,339.85) circle (  4.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 82.20,339.85) -- ( 93.76,339.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.75,316.01) rectangle ( 95.21,331.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 87.98,330.34) --
	( 93.51,320.77) --
	( 82.45,320.77) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 82.20,323.96) -- ( 93.76,323.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.75,300.11) rectangle ( 95.21,316.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 83.87,303.96) --
	( 92.08,303.96) --
	( 92.08,312.17) --
	( 83.87,312.17) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 82.20,308.06) -- ( 93.76,308.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (100.71,333.66) {CV $\tau = 0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (100.71,317.76) {CV $\tau = 8 \times 10^{-7}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (100.71,301.86) {CV $\tau = 3.96 \times 10^{-5}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.43,331.91) rectangle (294.88,347.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (281.87,339.85) -- (293.44,339.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (281.87,339.85) -- (293.44,339.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (281.87,339.85) -- (293.44,339.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.43,316.01) rectangle (294.88,331.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (281.87,323.96) -- (293.44,323.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (281.87,323.96) -- (293.44,323.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (281.87,323.96) -- (293.44,323.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.43,300.11) rectangle (294.88,316.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (281.87,308.06) -- (293.44,308.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (281.87,308.06) -- (293.44,308.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (281.87,308.06) -- (293.44,308.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (300.38,333.66) {VGC $\tau = 0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (300.38,317.76) {VGC $\tau = 3.96 \times 10^{-5}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (300.38,301.86) {VGC $\tau = 8 \times 10^{-7}$};
\end{scope}
\end{tikzpicture}


==> Figures/plot_frac_served.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-21 06:30:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 61.09, 64.43) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.09,110.79) --
	(500.39,110.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.09,177.03) --
	(500.39,177.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.09,243.26) --
	(500.39,243.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.09,309.49) --
	(500.39,309.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.58, 64.43) --
	(109.58,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.69, 64.43) --
	(223.69,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.79, 64.43) --
	(337.79,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (451.90, 64.43) --
	(451.90,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.09, 77.68) --
	(500.39, 77.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.09,143.91) --
	(500.39,143.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.09,210.14) --
	(500.39,210.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.09,276.37) --
	(500.39,276.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.09,342.60) --
	(500.39,342.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.63, 64.43) --
	(166.63,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.74, 64.43) --
	(280.74,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.84, 64.43) --
	(394.84,355.85);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 81.06,342.60) --
	(109.58,342.60) --
	(138.11,342.60) --
	(166.63,338.19) --
	(195.16,330.48) --
	(223.69,302.56) --
	(252.21,244.20) --
	(280.74,174.01) --
	(309.27,117.14) --
	(337.79, 86.51) --
	(366.32, 77.68) --
	(394.84, 77.68) --
	(423.37, 77.68) --
	(451.90, 77.68) --
	(480.42, 77.68);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 81.06,342.60) --
	(109.58,342.60) --
	(138.11,342.60) --
	(166.63,338.19) --
	(195.16,330.48) --
	(223.69,293.32) --
	(252.21,236.63) --
	(280.74,156.81) --
	(309.27,100.23) --
	(337.79, 77.68) --
	(366.32, 77.68) --
	(394.84, 77.68) --
	(423.37, 77.68) --
	(451.90, 77.68) --
	(480.42, 77.68);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 81.06,342.60) --
	(109.58,342.60) --
	(138.11,342.60) --
	(166.63,342.60) --
	(195.16,342.60) --
	(223.69,308.72) --
	(252.21,123.09) --
	(280.74, 77.68) --
	(309.27, 77.68) --
	(337.79, 77.68) --
	(366.32, 77.68) --
	(394.84, 77.68) --
	(423.37, 77.68) --
	(451.90, 77.68) --
	(480.42, 77.68);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 81.06,342.60) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 76.42,337.96) --
	( 85.70,337.96) --
	( 85.70,347.24) --
	( 76.42,347.24) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (109.58,342.60) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (104.94,337.96) --
	(114.22,337.96) --
	(114.22,347.24) --
	(104.94,347.24) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (138.11,342.60) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (133.47,337.96) --
	(142.75,337.96) --
	(142.75,347.24) --
	(133.47,347.24) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (166.63,338.19) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (162.00,333.55) --
	(171.27,333.55) --
	(171.27,342.83) --
	(162.00,342.83) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (195.16,330.48) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (190.52,325.84) --
	(199.80,325.84) --
	(199.80,335.12) --
	(190.52,335.12) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (223.69,302.56) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (219.05,288.68) --
	(228.33,288.68) --
	(228.33,297.95) --
	(219.05,297.95) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (252.21,244.20) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (247.57,231.99) --
	(256.85,231.99) --
	(256.85,241.27) --
	(247.57,241.27) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (280.74,174.01) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (276.10,152.17) --
	(285.38,152.17) --
	(285.38,161.45) --
	(276.10,161.45) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (309.27,117.14) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (304.63, 95.59) --
	(313.90, 95.59) --
	(313.90,104.86) --
	(304.63,104.86) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (337.79, 86.51) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (333.15, 73.04) --
	(342.43, 73.04) --
	(342.43, 82.32) --
	(333.15, 82.32) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (366.32, 77.68) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (361.68, 73.04) --
	(370.96, 73.04) --
	(370.96, 82.32) --
	(361.68, 82.32) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (394.84, 77.68) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (390.20, 73.04) --
	(399.48, 73.04) --
	(399.48, 82.32) --
	(390.20, 82.32) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (423.37, 77.68) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (418.73, 73.04) --
	(428.01, 73.04) --
	(428.01, 82.32) --
	(418.73, 82.32) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (451.90, 77.68) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (447.26, 73.04) --
	(456.54, 73.04) --
	(456.54, 82.32) --
	(447.26, 82.32) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (480.42, 77.68) circle (  4.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (475.78, 73.04) --
	(485.06, 73.04) --
	(485.06, 82.32) --
	(475.78, 82.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42,337.96) rectangle ( 85.70,347.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42,337.96) -- ( 85.70,347.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42,347.24) -- ( 85.70,337.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94,337.96) rectangle (114.22,347.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94,337.96) -- (114.22,347.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94,347.24) -- (114.22,337.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.47,337.96) rectangle (142.75,347.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.47,337.96) -- (142.75,347.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.47,347.24) -- (142.75,337.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.00,337.96) rectangle (171.27,347.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.00,337.96) -- (171.27,347.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.00,347.24) -- (171.27,337.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.52,337.96) rectangle (199.80,347.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.52,337.96) -- (199.80,347.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.52,347.24) -- (199.80,337.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.05,304.08) rectangle (228.33,313.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.05,304.08) -- (228.33,313.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.05,313.36) -- (228.33,304.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.57,118.45) rectangle (256.85,127.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.57,118.45) -- (256.85,127.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.57,127.73) -- (256.85,118.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.10, 73.04) rectangle (285.38, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.10, 73.04) -- (285.38, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.10, 82.32) -- (285.38, 73.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.63, 73.04) rectangle (313.90, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.63, 73.04) -- (313.90, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.63, 82.32) -- (313.90, 73.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.15, 73.04) rectangle (342.43, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.15, 73.04) -- (342.43, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.15, 82.32) -- (342.43, 73.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.68, 73.04) rectangle (370.96, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.68, 73.04) -- (370.96, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.68, 82.32) -- (370.96, 73.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.20, 73.04) rectangle (399.48, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.20, 73.04) -- (399.48, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.20, 82.32) -- (399.48, 73.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.73, 73.04) rectangle (428.01, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.73, 73.04) -- (428.01, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.73, 82.32) -- (428.01, 73.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.26, 73.04) rectangle (456.54, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.26, 73.04) -- (456.54, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.26, 82.32) -- (456.54, 73.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.78, 73.04) rectangle (485.06, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.78, 73.04) -- (485.06, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.78, 82.32) -- (485.06, 73.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 56.14, 71.48) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 56.14,137.71) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 56.14,203.94) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 56.14,270.17) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 56.14,336.41) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.34, 77.68) --
	( 61.09, 77.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.34,143.91) --
	( 61.09,143.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.34,210.14) --
	( 61.09,210.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.34,276.37) --
	( 61.09,276.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.34,342.60) --
	( 61.09,342.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.63, 61.68) --
	(166.63, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.74, 61.68) --
	(280.74, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.84, 61.68) --
	(394.84, 64.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (166.63, 47.09) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (280.74, 47.09) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (394.84, 47.09) {1200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (280.74, 28.44) {Coverage Ring (sec)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (280.74,  9.00) {(a)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 17.90,210.14) {Fraction Served};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (386.90,317.34) rectangle (401.36,333.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (388.35,325.28) -- (399.91,325.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (394.13,325.28) circle (  4.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (386.90,301.44) rectangle (401.36,317.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.7pt,line join=round] (388.35,309.39) -- (399.91,309.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (389.49,304.75) --
	(398.77,304.75) --
	(398.77,314.03) --
	(389.49,314.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (386.90,285.54) rectangle (401.36,301.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.7pt,line join=round] (388.35,293.49) -- (399.91,293.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.49,288.85) rectangle (398.77,298.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.49,288.85) -- (398.77,298.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.49,298.13) -- (398.77,288.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (406.86,319.08) {Cross-Val};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (406.86,303.19) {VGC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (406.86,287.29) {Full Info};
\end{scope}
\end{tikzpicture}


==> Figures/plot_time_saved.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-21 06:30:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 83.08, 64.43) rectangle (288.99,331.15);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.08,114.27) --
	(288.99,114.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.08,171.94) --
	(288.99,171.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.08,229.61) --
	(288.99,229.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.08,287.28) --
	(288.99,287.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.38, 64.43) --
	( 99.38,331.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.84, 64.43) --
	(154.84,331.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.30, 64.43) --
	(210.30,331.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (265.76, 64.43) --
	(265.76,331.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08, 85.43) --
	(288.99, 85.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08,143.11) --
	(288.99,143.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08,200.78) --
	(288.99,200.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08,258.45) --
	(288.99,258.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.08,316.12) --
	(288.99,316.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.11, 64.43) --
	(127.11,331.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.57, 64.43) --
	(182.57,331.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.03, 64.43) --
	(238.03,331.15);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 93.14, 85.43) rectangle ( 99.38,151.51);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 99.38, 85.43) rectangle (105.61,119.42);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (107.00, 85.43) rectangle (113.24,249.62);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (113.24, 85.43) rectangle (119.48,249.31);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (120.87, 85.43) rectangle (127.11,307.57);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (127.11, 85.43) rectangle (133.35,319.03);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (134.73, 85.43) rectangle (140.97,291.03);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (140.97, 85.43) rectangle (147.21,291.48);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (148.60, 85.43) rectangle (154.84,249.75);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (154.84, 85.43) rectangle (161.08,258.72);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (162.46, 85.43) rectangle (168.70,188.98);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (168.70, 85.43) rectangle (174.94,198.62);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (176.33, 85.43) rectangle (182.57,146.97);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (182.57, 85.43) rectangle (188.81,158.24);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (190.19, 85.43) rectangle (196.43,115.94);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (196.43, 85.43) rectangle (202.67,115.15);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (204.06, 85.43) rectangle (210.30, 96.72);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (210.30, 85.43) rectangle (216.54,102.24);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (217.93, 85.43) rectangle (224.17, 86.52);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (224.17, 85.43) rectangle (230.40, 87.58);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (231.79, 85.43) rectangle (238.03, 85.95);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (238.03, 85.43) rectangle (244.27, 85.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (245.66, 84.27) rectangle (251.90, 85.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (251.90, 85.09) rectangle (258.14, 85.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (259.52, 84.91) rectangle (265.76, 85.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (265.76, 85.43) rectangle (272.00, 85.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (273.39, 85.43) rectangle (279.63, 85.43);
\end{scope}
\begin{scope}
\path[clip] (294.49, 64.43) rectangle (500.39,331.15);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (294.49,114.27) --
	(500.39,114.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (294.49,171.94) --
	(500.39,171.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (294.49,229.61) --
	(500.39,229.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (294.49,287.28) --
	(500.39,287.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (310.78, 64.43) --
	(310.78,331.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.24, 64.43) --
	(366.24,331.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (421.70, 64.43) --
	(421.70,331.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (477.17, 64.43) --
	(477.17,331.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.49, 85.43) --
	(500.39, 85.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.49,143.11) --
	(500.39,143.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.49,200.78) --
	(500.39,200.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.49,258.45) --
	(500.39,258.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.49,316.12) --
	(500.39,316.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.51, 64.43) --
	(338.51,331.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.97, 64.43) --
	(393.97,331.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.43, 64.43) --
	(449.43,331.15);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (304.54, 85.43) rectangle (310.78,250.19);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (310.78, 85.43) rectangle (317.02,250.19);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (318.40, 85.43) rectangle (324.64,160.57);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (324.64, 85.43) rectangle (330.88,160.57);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (332.27, 85.43) rectangle (338.51,119.32);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (338.51, 85.43) rectangle (344.75,119.32);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (346.14, 85.43) rectangle (352.38,118.47);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (352.38, 85.43) rectangle (358.61,118.47);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (360.00, 85.43) rectangle (366.24, 91.88);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (366.24, 85.43) rectangle (372.48, 91.61);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (373.87, 82.64) rectangle (380.11, 85.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (380.11, 82.89) rectangle (386.35, 85.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (387.73, 76.56) rectangle (393.97, 85.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (393.97, 78.57) rectangle (400.21, 85.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (401.60, 80.61) rectangle (407.84, 85.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (407.84, 82.61) rectangle (414.08, 85.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (415.46, 84.51) rectangle (421.70, 85.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (421.70, 85.43) rectangle (427.94, 85.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (429.33, 85.43) rectangle (435.57, 85.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (435.57, 85.43) rectangle (441.81, 85.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (443.19, 85.43) rectangle (449.43, 85.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (449.43, 85.43) rectangle (455.67, 85.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (457.06, 85.43) rectangle (463.30, 85.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (463.30, 85.43) rectangle (469.54, 85.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (470.93, 85.43) rectangle (477.17, 85.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (477.17, 85.43) rectangle (483.40, 85.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (484.79, 85.43) rectangle (491.03, 85.43);
\end{scope}
\begin{scope}
\path[clip] ( 83.08,331.15) rectangle (288.99,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 83.08,331.15) rectangle (288.99,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (186.03,337.30) {Northern Region};
\end{scope}
\begin{scope}
\path[clip] (294.49,331.15) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (294.49,331.15) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (397.44,337.30) {Southern Region};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.11, 61.68) --
	(127.11, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.57, 61.68) --
	(182.57, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.03, 61.68) --
	(238.03, 64.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (127.11, 47.09) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (182.57, 47.09) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (238.03, 47.09) {1200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.51, 61.68) --
	(338.51, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.97, 61.68) --
	(393.97, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.43, 61.68) --
	(449.43, 64.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (338.51, 47.09) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (393.97, 47.09) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (449.43, 47.09) {1200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 78.13, 79.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 78.13,136.91) {25000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 78.13,194.58) {50000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 78.13,252.25) {75000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 78.13,309.92) {100000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.33, 85.43) --
	( 83.08, 85.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.33,143.11) --
	( 83.08,143.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.33,200.78) --
	( 83.08,200.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.33,258.45) --
	( 83.08,258.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.33,316.12) --
	( 83.08,316.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (291.74, 28.44) {Coverage Ring (sec)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (291.74,  9.00) {(b)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 17.90,197.79) {Time Saved (sec)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (390.20,288.40) rectangle (404.66,304.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (390.91,289.11) rectangle (403.94,303.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (390.20,272.50) rectangle (404.66,288.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (390.91,273.21) rectangle (403.94,287.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (410.16,290.15) {Cross-Val};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (410.16,274.25) {VGC};
\end{scope}
\end{tikzpicture}


==> Figures/table_1_plot_v3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-17 11:37:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 87.27, 41.46) rectangle (500.39,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.27, 52.47) --
	(500.39, 52.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.27, 79.98) --
	(500.39, 79.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.27,135.01) --
	(500.39,135.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.27,190.03) --
	(500.39,190.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.27,245.06) --
	(500.39,245.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.60, 41.46) --
	(156.60,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.83, 41.46) --
	(228.83,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.05, 41.46) --
	(301.05,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.28, 41.46) --
	(373.28,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (445.50, 41.46) --
	(445.50,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.27,107.49) --
	(500.39,107.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.27,162.52) --
	(500.39,162.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.27,217.55) --
	(500.39,217.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.27,272.57) --
	(500.39,272.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.49, 41.46) --
	(120.49,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.71, 41.46) --
	(192.71,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.94, 41.46) --
	(264.94,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.16, 41.46) --
	(337.16,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.39, 41.46) --
	(409.39,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.61, 41.46) --
	(481.61,283.58);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 2.8pt,line join=round] (168.04,289.08) --
	(180.16,255.54) --
	(249.72,210.48) --
	(319.29,191.31) --
	(388.86,181.14) --
	(458.42,175.18);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 2.8pt,line join=round] (112.52,162.20) --
	(182.08,162.21) --
	(251.65,162.43) --
	(321.22,162.61) --
	(390.78,162.46) --
	(460.35,162.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 2.8pt,line join=round] (114.44, 72.96) --
	(184.01,133.91) --
	(253.58,148.15) --
	(323.14,154.03) --
	(392.71,156.99) --
	(462.27,158.81);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (114.44, 81.01) --
	(121.41, 68.94) --
	(107.47, 68.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (107.34,157.02) --
	(117.69,157.02) --
	(117.69,167.38) --
	(107.34,167.38) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (180.16,255.54) circle (  5.18);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (184.01,141.95) --
	(190.98,129.88) --
	(177.04,129.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (176.91,157.04) --
	(187.26,157.04) --
	(187.26,167.39) --
	(176.91,167.39) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (249.72,210.48) circle (  5.18);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (253.58,156.19) --
	(260.54,144.12) --
	(246.61,144.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (246.47,157.26) --
	(256.82,157.26) --
	(256.82,167.61) --
	(246.47,167.61) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (319.29,191.31) circle (  5.18);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (323.14,162.07) --
	(330.11,150.00) --
	(316.17,150.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (316.04,157.43) --
	(326.39,157.43) --
	(326.39,167.78) --
	(316.04,167.78) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (388.86,181.14) circle (  5.18);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (392.71,165.04) --
	(399.68,152.97) --
	(385.74,152.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (385.61,157.29) --
	(395.96,157.29) --
	(395.96,167.64) --
	(385.61,167.64) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (458.42,175.18) circle (  5.18);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (462.27,166.86) --
	(469.24,154.79) --
	(455.31,154.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (455.17,157.25) --
	(465.52,157.25) --
	(465.52,167.60) --
	(455.17,167.60) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 82.32,101.98) {-100\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 82.32,157.01) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 82.32,212.04) {100\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 82.32,267.06) {200\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.52,107.49) --
	( 87.27,107.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.52,162.52) --
	( 87.27,162.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.52,217.55) --
	( 87.27,217.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.52,272.57) --
	( 87.27,272.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.49, 38.71) --
	(120.49, 41.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.71, 38.71) --
	(192.71, 41.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.94, 38.71) --
	(264.94, 41.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.16, 38.71) --
	(337.16, 41.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.39, 38.71) --
	(409.39, 41.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.61, 38.71) --
	(481.61, 41.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (120.49, 25.49) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (192.71, 25.49) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (264.94, 25.49) {1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (337.16, 25.49) {1.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (409.39, 25.49) {1.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (481.61, 25.49) {2.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (293.83,  8.61) {Signal-to-Noise Ratio};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,162.52) {Estimation Error };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 33.80,162.52) { (\% of Oracle)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (364.22,239.63) rectangle (378.67,254.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 2.8pt,line join=round] (365.67,246.86) -- (377.23,246.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (371.45,246.86) circle (  5.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (364.22,225.18) rectangle (378.67,239.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 2.8pt,line join=round] (365.67,232.41) -- (377.23,232.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (366.27,227.23) --
	(376.62,227.23) --
	(376.62,237.58) --
	(366.27,237.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (364.22,210.72) rectangle (378.67,225.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 2.8pt,line join=round] (365.67,217.95) -- (377.23,217.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (371.45,226.00) --
	(378.42,213.93) --
	(364.48,213.93) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (384.17,241.35) {In-Sample};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (384.17,226.90) {Our Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (384.17,212.44) {Cross-Val};
\end{scope}
\end{tikzpicture}


==> Figures/vgc_perf_improve.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-03 15:17:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 95.52, 64.43) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.52,110.79) --
	(500.39,110.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.52,174.16) --
	(500.39,174.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.52,237.53) --
	(500.39,237.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.52,300.89) --
	(500.39,300.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.82, 64.43) --
	( 99.82,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.66, 64.43) --
	(175.66,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.27, 64.43) --
	(242.27,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (299.65, 64.43) --
	(299.65,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.26, 64.43) --
	(366.26,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (432.87, 64.43) --
	(432.87,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (499.48, 64.43) --
	(499.48,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.52, 79.11) --
	(500.39, 79.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.52,142.48) --
	(500.39,142.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.52,205.84) --
	(500.39,205.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.52,269.21) --
	(500.39,269.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.52,332.58) --
	(500.39,332.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.74, 64.43) --
	(137.74,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.59, 64.43) --
	(213.59,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.96, 64.43) --
	(270.96,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.33, 64.43) --
	(328.33,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.18, 64.43) --
	(404.18,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.55, 64.43) --
	(461.55,355.85);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.74, 91.10) circle (  4.10);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.74,149.61) circle (  4.10);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.74,287.81) circle (  4.10);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.59, 83.01) circle (  4.10);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.59,115.25) circle (  4.10);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.59,226.53) circle (  4.10);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.96, 93.15) circle (  4.10);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.96,120.93) circle (  4.10);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.96,226.32) circle (  4.10);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.33, 91.61) circle (  4.10);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.33,109.06) circle (  4.10);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.33,211.03) circle (  4.10);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.18,100.45) circle (  4.10);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.18,121.58) circle (  4.10);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.18,231.71) circle (  4.10);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (461.55,110.12) circle (  4.10);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (461.55,137.15) circle (  4.10);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (461.55,289.20) circle (  4.10);

\path[draw=drawColor,line width= 2.3pt,line join=round] (137.74,287.81) --
	(213.59,226.53) --
	(270.96,226.32) --
	(328.33,211.03) --
	(404.18,231.71) --
	(461.55,289.20);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 2.3pt,line join=round] (137.74,149.61) --
	(213.59,115.25) --
	(270.96,120.93) --
	(328.33,109.06) --
	(404.18,121.58) --
	(461.55,137.15);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 2.3pt,line join=round] (137.74, 91.10) --
	(213.59, 83.01) --
	(270.96, 93.15) --
	(328.33, 91.61) --
	(404.18,100.45) --
	(461.55,110.12);

\path[draw=drawColor,line width= 2.3pt,line join=round] (132.98, 97.68) --
	(142.51, 97.68);

\path[draw=drawColor,line width= 2.3pt,line join=round] (137.74, 97.68) --
	(137.74, 84.51);

\path[draw=drawColor,line width= 2.3pt,line join=round] (132.98, 84.51) --
	(142.51, 84.51);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 2.3pt,line join=round] (132.98,166.17) --
	(142.51,166.17);

\path[draw=drawColor,line width= 2.3pt,line join=round] (137.74,166.17) --
	(137.74,133.06);

\path[draw=drawColor,line width= 2.3pt,line join=round] (132.98,133.06) --
	(142.51,133.06);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (132.98,331.61) --
	(142.51,331.61);

\path[draw=drawColor,line width= 2.3pt,line join=round] (137.74,331.61) --
	(137.74,244.00);

\path[draw=drawColor,line width= 2.3pt,line join=round] (132.98,244.00) --
	(142.51,244.00);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 2.3pt,line join=round] (208.82, 88.35) --
	(218.35, 88.35);

\path[draw=drawColor,line width= 2.3pt,line join=round] (213.59, 88.35) --
	(213.59, 77.68);

\path[draw=drawColor,line width= 2.3pt,line join=round] (208.82, 77.68) --
	(218.35, 77.68);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 2.3pt,line join=round] (208.82,127.85) --
	(218.35,127.85);

\path[draw=drawColor,line width= 2.3pt,line join=round] (213.59,127.85) --
	(213.59,102.66);

\path[draw=drawColor,line width= 2.3pt,line join=round] (208.82,102.66) --
	(218.35,102.66);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (208.82,264.61) --
	(218.35,264.61);

\path[draw=drawColor,line width= 2.3pt,line join=round] (213.59,264.61) --
	(213.59,188.45);

\path[draw=drawColor,line width= 2.3pt,line join=round] (208.82,188.45) --
	(218.35,188.45);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 2.3pt,line join=round] (266.19, 98.45) --
	(275.72, 98.45);

\path[draw=drawColor,line width= 2.3pt,line join=round] (270.96, 98.45) --
	(270.96, 87.84);

\path[draw=drawColor,line width= 2.3pt,line join=round] (266.19, 87.84) --
	(275.72, 87.84);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 2.3pt,line join=round] (266.19,132.68) --
	(275.72,132.68);

\path[draw=drawColor,line width= 2.3pt,line join=round] (270.96,132.68) --
	(270.96,109.17);

\path[draw=drawColor,line width= 2.3pt,line join=round] (266.19,109.17) --
	(275.72,109.17);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (266.19,261.86) --
	(275.72,261.86);

\path[draw=drawColor,line width= 2.3pt,line join=round] (270.96,261.86) --
	(270.96,190.77);

\path[draw=drawColor,line width= 2.3pt,line join=round] (266.19,190.77) --
	(275.72,190.77);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 2.3pt,line join=round] (323.57, 96.41) --
	(333.10, 96.41);

\path[draw=drawColor,line width= 2.3pt,line join=round] (328.33, 96.41) --
	(328.33, 86.81);

\path[draw=drawColor,line width= 2.3pt,line join=round] (323.57, 86.81) --
	(333.10, 86.81);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 2.3pt,line join=round] (323.57,119.37) --
	(333.10,119.37);

\path[draw=drawColor,line width= 2.3pt,line join=round] (328.33,119.37) --
	(328.33, 98.74);

\path[draw=drawColor,line width= 2.3pt,line join=round] (323.57, 98.74) --
	(333.10, 98.74);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (323.57,250.71) --
	(333.10,250.71);

\path[draw=drawColor,line width= 2.3pt,line join=round] (328.33,250.71) --
	(328.33,171.35);

\path[draw=drawColor,line width= 2.3pt,line join=round] (323.57,171.35) --
	(333.10,171.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 2.3pt,line join=round] (399.41,105.28) --
	(408.94,105.28);

\path[draw=drawColor,line width= 2.3pt,line join=round] (404.18,105.28) --
	(404.18, 95.63);

\path[draw=drawColor,line width= 2.3pt,line join=round] (399.41, 95.63) --
	(408.94, 95.63);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 2.3pt,line join=round] (399.41,131.08) --
	(408.94,131.08);

\path[draw=drawColor,line width= 2.3pt,line join=round] (404.18,131.08) --
	(404.18,112.07);

\path[draw=drawColor,line width= 2.3pt,line join=round] (399.41,112.07) --
	(408.94,112.07);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (399.41,264.94) --
	(408.94,264.94);

\path[draw=drawColor,line width= 2.3pt,line join=round] (404.18,264.94) --
	(404.18,198.47);

\path[draw=drawColor,line width= 2.3pt,line join=round] (399.41,198.47) --
	(408.94,198.47);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 2.3pt,line join=round] (456.79,115.56) --
	(466.32,115.56);

\path[draw=drawColor,line width= 2.3pt,line join=round] (461.55,115.56) --
	(461.55,104.68);

\path[draw=drawColor,line width= 2.3pt,line join=round] (456.79,104.68) --
	(466.32,104.68);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 2.3pt,line join=round] (456.79,148.56) --
	(466.32,148.56);

\path[draw=drawColor,line width= 2.3pt,line join=round] (461.55,148.56) --
	(461.55,125.75);

\path[draw=drawColor,line width= 2.3pt,line join=round] (456.79,125.75) --
	(466.32,125.75);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (456.79,342.60) --
	(466.32,342.60);

\path[draw=drawColor,line width= 2.3pt,line join=round] (461.55,342.60) --
	(461.55,235.79);

\path[draw=drawColor,line width= 2.3pt,line join=round] (456.79,235.79) --
	(466.32,235.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 90.57, 72.91) {0.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 90.57,136.28) {5.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 90.57,199.65) {10.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 90.57,263.01) {15.0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 90.57,326.38) {20.0\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.77, 79.11) --
	( 95.52, 79.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.77,142.48) --
	( 95.52,142.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.77,205.84) --
	( 95.52,205.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.77,269.21) --
	( 95.52,269.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.77,332.58) --
	( 95.52,332.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.74, 61.68) --
	(137.74, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.59, 61.68) --
	(213.59, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.96, 61.68) --
	(270.96, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.33, 61.68) --
	(328.33, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.18, 61.68) --
	(404.18, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.55, 61.68) --
	(461.55, 64.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (137.74, 47.09) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (213.59, 47.09) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (270.96, 47.09) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (328.33, 47.09) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (404.18, 47.09) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (461.55, 47.09) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (297.96, 28.44) {Folds };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (297.96,  9.00) { (b)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 17.90,210.14) {VGC Performance };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 37.34,210.14) { Improvement};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (206.15,317.34) rectangle (220.60,333.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.38,325.28) circle (  4.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (207.59,325.28) -- (219.16,325.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (207.59,325.28) -- (219.16,325.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (206.15,301.44) rectangle (220.60,317.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.38,309.39) circle (  4.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 2.3pt,line join=round] (207.59,309.39) -- (219.16,309.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 2.3pt,line join=round] (207.59,309.39) -- (219.16,309.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (206.15,285.54) rectangle (220.60,301.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.38,293.49) circle (  4.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 2.3pt,line join=round] (207.59,293.49) -- (219.16,293.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 2.3pt,line join=round] (207.59,293.49) -- (219.16,293.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (226.10,319.08) {OHCAs $>$930s Away};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (226.10,303.19) {OHCAs $>$870s Away};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (226.10,287.29) {OHCAs $>$810s Away};
\end{scope}
\end{tikzpicture}

